Binary black holes and tori in AGN I. Ejection of stars and merging of the binary

Most galaxies have central massive black holes (BH), and merge with others during their evolution, as strongly suggested by recent observations. Consequently a black hole binary (BHB) emerges. Considering the evolution of the binary when it has become hard, at a separation of the BHs of about 1 pc, we propose to solve two basic questions in our understanding of the central activity of galaxies: (1) Do the BHs actually merge? (2) And does the effect of the torque of the BHB on the surrounding stellar distribution help to explain the presence of the ubiquitous torus of molecular material surrounding apparently all active galactic nuclei? While the second question is the topic of a subsequent paper we try to solve the first in this article. Simulating the evolution of a stellar cluster in the potential of such a binary by solving the equations of the restricted three body problem, we obtained the following results: If the cluster is about as massive as the BHB, the two BHs coalesce after about 10^7 yr due to ejection of stars with low angular momentum and finally via emission of gravitational radiation. In a sequence of models where the mass of the secondary BH increases while M_1 is fixed, a bigger fraction of stars is ejected. For a more massive cluster the merger then proceeds on smaller time scales. The cluster is depleted in the central region and the final distribution of stars assumes a torus-like structure, peaking at three times the initial distance of the two black holes.

==> bhb_fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_rho_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
400 300 M
2012 0 V
1.000 UL
LTb
400 300 M
63 0 V
1949 0 R
-63 0 V
400 469 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 638 M
2012 0 V
1.000 UL
LTb
400 638 M
63 0 V
1949 0 R
-63 0 V
400 807 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 976 M
2012 0 V
1.000 UL
LTb
400 976 M
63 0 V
1949 0 R
-63 0 V
400 1145 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1315 M
2012 0 V
1.000 UL
LTb
400 1315 M
63 0 V
1949 0 R
-63 0 V
400 1484 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1653 M
2012 0 V
1.000 UL
LTb
400 1653 M
63 0 V
1949 0 R
-63 0 V
400 1822 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1991 M
1075 0 V
887 0 R
50 0 V
1.000 UL
LTb
400 1991 M
63 0 V
1949 0 R
-63 0 V
400 2160 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 300 M
0 1860 V
1.000 UL
LTb
400 300 M
0 63 V
0 1797 R
0 -63 V
551 300 M
0 31 V
0 1829 R
0 -31 V
640 300 M
0 31 V
0 1829 R
0 -31 V
703 300 M
0 31 V
0 1829 R
0 -31 V
752 300 M
0 31 V
0 1829 R
0 -31 V
791 300 M
0 31 V
0 1829 R
0 -31 V
825 300 M
0 31 V
0 1829 R
0 -31 V
854 300 M
0 31 V
0 1829 R
0 -31 V
880 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
903 300 M
0 1860 V
1.000 UL
LTb
903 300 M
0 63 V
0 1797 R
0 -63 V
1054 300 M
0 31 V
0 1829 R
0 -31 V
1143 300 M
0 31 V
0 1829 R
0 -31 V
1206 300 M
0 31 V
0 1829 R
0 -31 V
1255 300 M
0 31 V
0 1829 R
0 -31 V
1294 300 M
0 31 V
0 1829 R
0 -31 V
1328 300 M
0 31 V
0 1829 R
0 -31 V
1357 300 M
0 31 V
0 1829 R
0 -31 V
1383 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1406 300 M
0 1860 V
1.000 UL
LTb
1406 300 M
0 63 V
0 1797 R
0 -63 V
1557 300 M
0 31 V
0 1829 R
0 -31 V
1646 300 M
0 31 V
0 1829 R
0 -31 V
1709 300 M
0 31 V
0 1829 R
0 -31 V
1758 300 M
0 31 V
0 1829 R
0 -31 V
1797 300 M
0 31 V
0 1829 R
0 -31 V
1831 300 M
0 31 V
0 1829 R
0 -31 V
1860 300 M
0 31 V
0 1829 R
0 -31 V
1886 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1909 300 M
0 1397 V
0 400 R
0 63 V
1.000 UL
LTb
1909 300 M
0 63 V
0 1797 R
0 -63 V
2060 300 M
0 31 V
0 1829 R
0 -31 V
2149 300 M
0 31 V
0 1829 R
0 -31 V
2212 300 M
0 31 V
0 1829 R
0 -31 V
2261 300 M
0 31 V
0 1829 R
0 -31 V
2300 300 M
0 31 V
0 1829 R
0 -31 V
2334 300 M
0 31 V
0 1829 R
0 -31 V
2363 300 M
0 31 V
0 1829 R
0 -31 V
2389 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 300 M
2012 0 V
0 1860 V
-2012 0 V
400 300 L
1.000 UL
LTb
1475 1697 M
0 400 V
887 0 V
0 -400 V
-887 0 V
0 400 R
887 0 V
0.000 UP
1.000 UL
LT0
2075 2047 M
237 0 V
460 300 M
0 1766 V
41 67 V
53 -199 V
61 137 V
67 -86 V
69 -22 V
69 -55 V
68 -40 V
66 -31 V
63 -50 V
61 -44 V
58 -48 V
56 -37 V
53 -33 V
51 -34 V
49 -30 V
46 -36 V
45 -30 V
44 -23 V
41 -32 V
41 -27 V
38 -29 V
38 -24 V
36 -22 V
35 -23 V
34 -28 V
0 -987 V
460 2066 Circle
501 2133 Circle
554 1934 Circle
615 2071 Circle
682 1985 Circle
751 1963 Circle
820 1908 Circle
888 1868 Circle
954 1837 Circle
1017 1787 Circle
1078 1743 Circle
1136 1695 Circle
1192 1658 Circle
1245 1625 Circle
1296 1591 Circle
1345 1561 Circle
1391 1525 Circle
1436 1495 Circle
1480 1472 Circle
1521 1440 Circle
1562 1413 Circle
1600 1384 Circle
1638 1360 Circle
1674 1338 Circle
1709 1315 Circle
1743 1287 Circle
2193 2047 Circle
0.000 UP
1.000 UL
LT1
2075 1947 M
237 0 V
615 300 M
0 1614 V
67 -42 V
69 10 V
69 14 V
68 -33 V
66 -26 V
63 -51 V
61 -47 V
58 -55 V
56 -37 V
53 -36 V
51 -46 V
49 -33 V
46 -57 V
45 -29 V
44 -39 V
41 -30 V
41 -41 V
38 -33 V
38 -38 V
36 -30 V
35 -35 V
34 -44 V
0 -856 V
615 1914 TriU
682 1872 TriU
751 1882 TriU
820 1896 TriU
888 1863 TriU
954 1837 TriU
1017 1786 TriU
1078 1739 TriU
1136 1684 TriU
1192 1647 TriU
1245 1611 TriU
1296 1565 TriU
1345 1532 TriU
1391 1475 TriU
1436 1446 TriU
1480 1407 TriU
1521 1377 TriU
1562 1336 TriU
1600 1303 TriU
1638 1265 TriU
1674 1235 TriU
1709 1200 TriU
1743 1156 TriU
2193 1947 TriU
0.000 UP
1.000 UL
LT4
2075 1847 M
237 0 V
460 300 M
0 1766 V
41 67 V
53 -199 V
61 128 V
67 -94 V
69 -35 V
69 -163 V
68 -104 V
888 300 L
129 0 R
0 1160 V
61 60 V
58 30 V
56 -40 V
53 -14 V
51 5 V
49 -23 V
46 -4 V
45 -31 V
44 -9 V
41 -34 V
41 -19 V
38 -27 V
38 -18 V
36 -19 V
35 -19 V
34 -24 V
0 -974 V
460 2066 Box
501 2133 Box
554 1934 Box
615 2062 Box
682 1968 Box
751 1933 Box
820 1770 Box
888 1666 Box
1017 1460 Box
1078 1520 Box
1136 1550 Box
1192 1510 Box
1245 1496 Box
1296 1501 Box
1345 1478 Box
1391 1474 Box
1436 1443 Box
1480 1434 Box
1521 1400 Box
1562 1381 Box
1600 1354 Box
1638 1336 Box
1674 1317 Box
1709 1298 Box
1743 1274 Box
2193 1847 Box
0.000 UP
1.000 UL
LT3
2075 1747 M
237 0 V
432 300 M
0 1827 V
28 20 V
41 -94 V
53 42 V
61 -56 V
67 -65 V
69 -65 V
69 -126 V
68 -147 V
66 -115 V
63 -61 V
61 -7 V
58 141 V
56 -58 V
53 25 V
51 -38 V
49 -7 V
46 -26 V
45 -23 V
44 -41 V
41 -21 V
41 -23 V
38 -33 V
38 -32 V
36 -31 V
35 -37 V
34 -36 V
33 -71 V
32 -60 V
31 -84 V
31 -18 V
29 -58 V
29 -34 V
28 -40 V
27 -51 V
27 -44 V
26 -35 V
25 -7 V
25 -37 V
24 -52 V
24 -64 V
23 14 V
23 -67 V
22 30 V
22 -163 V
21 81 V
21 10 V
21 -58 V
20 7 V
20 -57 V
20 -31 V
19 6 V
19 -29 V
1 -1 V
432 2127 Dia
460 2147 Dia
501 2053 Dia
554 2095 Dia
615 2039 Dia
682 1974 Dia
751 1909 Dia
820 1783 Dia
888 1636 Dia
954 1521 Dia
1017 1460 Dia
1078 1453 Dia
1136 1594 Dia
1192 1536 Dia
1245 1561 Dia
1296 1523 Dia
1345 1516 Dia
1391 1490 Dia
1436 1467 Dia
1480 1426 Dia
1521 1405 Dia
1562 1382 Dia
1600 1349 Dia
1638 1317 Dia
1674 1286 Dia
1709 1249 Dia
1743 1213 Dia
1776 1142 Dia
1808 1082 Dia
1839 998 Dia
1870 980 Dia
1899 922 Dia
1928 888 Dia
1956 848 Dia
1983 797 Dia
2010 753 Dia
2036 718 Dia
2061 711 Dia
2086 674 Dia
2110 622 Dia
2134 558 Dia
2157 572 Dia
2180 505 Dia
2202 535 Dia
2224 372 Dia
2245 453 Dia
2266 463 Dia
2287 405 Dia
2307 412 Dia
2327 355 Dia
2347 324 Dia
2366 330 Dia
2385 301 Dia
2193 1747 Dia
stroke
grestore
end
showpage
}}%
\put(2025,1747){\makebox(0,0)[r]{BP, $\tilde{t}=\tilde{t}_{\rm max}$}}%
\put(2025,1847){\makebox(0,0)[r]{BP, $\tilde{t}=0$}}%
\put(2025,1947){\makebox(0,0)[r]{EP, $\tilde{t}=0$}}%
\put(2025,2047){\makebox(0,0)[r]{TP, $\tilde{t}=0$}}%
\put(1406,2310){\makebox(0,0){\textsf{Number density of stars $\tilde{\rho}(\tilde{r})$}}}%
\put(1406,50){\makebox(0,0){\sffamily $\tilde{r}$}}%
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{\rho}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1000}}%
\put(1909,200){\makebox(0,0){100}}%
\put(1406,200){\makebox(0,0){10}}%
\put(903,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0.1}}%
\put(350,1991){\makebox(0,0)[r]{0.01}}%
\put(350,1653){\makebox(0,0)[r]{0.0001}}%
\put(350,1315){\makebox(0,0)[r]{1e-06}}%
\put(350,976){\makebox(0,0)[r]{1e-08}}%
\put(350,638){\makebox(0,0)[r]{1e-10}}%
\put(350,300){\makebox(0,0)[r]{1e-12}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig08i.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2412,2160)(0,0)%
\special{psfile=./bhb_fig08.ps llx=0 lly=0 urx=482 ury=504 rwi=4820}
\put(900,1647){\makebox(0,0)[r]{$\theta=\pi/3$}}%
\put(900,1747){\makebox(0,0)[r]{$\theta=7\pi/24$}}%
\put(900,1847){\makebox(0,0)[r]{$\theta=\pi/4$}}%
\put(900,1947){\makebox(0,0)[r]{$\theta=\pi/6$}}%
\put(900,2047){\makebox(0,0)[r]{$\theta=0$}}%
\put(1381,2310){\makebox(0,0){\textsf{Torque divided by radius, $\tilde{r}=3$}}}%
\put(1381,50){\makebox(0,0){$\tilde{t}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\dot{\tilde{L}}_{z,1}/\tilde{r}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2291,200){\makebox(0,0){16}}%
\put(2048,200){\makebox(0,0){14}}%
\put(1806,200){\makebox(0,0){12}}%
\put(1563,200){\makebox(0,0){10}}%
\put(1320,200){\makebox(0,0){8}}%
\put(1078,200){\makebox(0,0){6}}%
\put(835,200){\makebox(0,0){4}}%
\put(593,200){\makebox(0,0){2}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2160){\makebox(0,0)[r]{0.1}}%
\put(300,1974){\makebox(0,0)[r]{0.08}}%
\put(300,1788){\makebox(0,0)[r]{0.06}}%
\put(300,1602){\makebox(0,0)[r]{0.04}}%
\put(300,1416){\makebox(0,0)[r]{0.02}}%
\put(300,1230){\makebox(0,0)[r]{0}}%
\put(300,1044){\makebox(0,0)[r]{-0.02}}%
\put(300,858){\makebox(0,0)[r]{-0.04}}%
\put(300,672){\makebox(0,0)[r]{-0.06}}%
\put(300,486){\makebox(0,0)[r]{-0.08}}%
\put(300,300){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig09i.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2412,2160)(0,0)%
\special{psfile=./bhb_fig09.ps llx=0 lly=0 urx=482 ury=504 rwi=4820}
\put(700,1847){\makebox(0,0)[r]{transition}}%
\put(700,1947){\makebox(0,0)[r]{EP}}%
\put(700,2047){\makebox(0,0)[r]{BP}}%
\put(1306,2310){\makebox(0,0){\textsf{$\tilde{L}$ plotted versus $\tilde{r}$ at $\tilde{t}=0$, for $q=10$}}}%
\put(1306,50){\makebox(0,0){\sffamily $\tilde{r}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{L}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){50}}%
\put(2191,200){\makebox(0,0){45}}%
\put(1970,200){\makebox(0,0){40}}%
\put(1748,200){\makebox(0,0){35}}%
\put(1527,200){\makebox(0,0){30}}%
\put(1306,200){\makebox(0,0){25}}%
\put(1085,200){\makebox(0,0){20}}%
\put(864,200){\makebox(0,0){15}}%
\put(642,200){\makebox(0,0){10}}%
\put(421,200){\makebox(0,0){5}}%
\put(200,200){\makebox(0,0){0}}%
\put(150,2160){\makebox(0,0)[r]{10}}%
\put(150,1974){\makebox(0,0)[r]{9}}%
\put(150,1788){\makebox(0,0)[r]{8}}%
\put(150,1602){\makebox(0,0)[r]{7}}%
\put(150,1416){\makebox(0,0)[r]{6}}%
\put(150,1230){\makebox(0,0)[r]{5}}%
\put(150,1044){\makebox(0,0)[r]{4}}%
\put(150,858){\makebox(0,0)[r]{3}}%
\put(150,672){\makebox(0,0)[r]{2}}%
\put(150,486){\makebox(0,0)[r]{1}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig10i.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2412,2160)(0,0)%
\special{psfile=./bhb_fig10.ps llx=0 lly=0 urx=482 ury=504 rwi=4820}
\put(2047,413){\makebox(0,0)[r]{EP}}%
\put(2047,513){\makebox(0,0)[r]{BP}}%
\put(1381,2310){\makebox(0,0){\textsf{$\tilde{r}_{-}$ plotted versus $\tilde{r}_{+}$ at $\tilde{t}=0$, for $q=10$}}}%
\put(1381,50){\makebox(0,0){\sffamily $\tilde{r}_{+}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{r}_{-}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){10000}}%
\put(2000,200){\makebox(0,0){1000}}%
\put(1587,200){\makebox(0,0){100}}%
\put(1175,200){\makebox(0,0){10}}%
\put(762,200){\makebox(0,0){1}}%
\put(350,200){\makebox(0,0){0.1}}%
\put(300,2160){\makebox(0,0)[r]{100}}%
\put(300,1788){\makebox(0,0)[r]{10}}%
\put(300,1416){\makebox(0,0)[r]{1}}%
\put(300,1044){\makebox(0,0)[r]{0.1}}%
\put(300,672){\makebox(0,0)[r]{0.01}}%
\put(300,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_beta_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
200 300 M
2212 0 V
1.000 UL
LTb
200 300 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 610 M
1275 0 V
887 0 R
50 0 V
1.000 UL
LTb
200 610 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 920 M
2212 0 V
1.000 UL
LTb
200 920 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 1230 M
2212 0 V
1.000 UL
LTb
200 1230 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 1540 M
2212 0 V
1.000 UL
LTb
200 1540 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 1850 M
2212 0 V
1.000 UL
LTb
200 1850 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 2160 M
2212 0 V
1.000 UL
LTb
200 2160 M
63 0 V
2149 0 R
-63 0 V
0.050 UL
LT3
200 300 M
0 1860 V
1.000 UL
LTb
200 300 M
0 63 V
0 1797 R
0 -63 V
366 300 M
0 31 V
0 1829 R
0 -31 V
464 300 M
0 31 V
0 1829 R
0 -31 V
533 300 M
0 31 V
0 1829 R
0 -31 V
587 300 M
0 31 V
0 1829 R
0 -31 V
630 300 M
0 31 V
0 1829 R
0 -31 V
667 300 M
0 31 V
0 1829 R
0 -31 V
699 300 M
0 31 V
0 1829 R
0 -31 V
728 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
753 300 M
0 1860 V
1.000 UL
LTb
753 300 M
0 63 V
0 1797 R
0 -63 V
919 300 M
0 31 V
0 1829 R
0 -31 V
1017 300 M
0 31 V
0 1829 R
0 -31 V
1086 300 M
0 31 V
0 1829 R
0 -31 V
1140 300 M
0 31 V
0 1829 R
0 -31 V
1183 300 M
0 31 V
0 1829 R
0 -31 V
1220 300 M
0 31 V
0 1829 R
0 -31 V
1252 300 M
0 31 V
0 1829 R
0 -31 V
1281 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1306 300 M
0 1860 V
1.000 UL
LTb
1306 300 M
0 63 V
0 1797 R
0 -63 V
1472 300 M
0 31 V
0 1829 R
0 -31 V
1570 300 M
0 31 V
0 1829 R
0 -31 V
1639 300 M
0 31 V
0 1829 R
0 -31 V
1693 300 M
0 31 V
0 1829 R
0 -31 V
1736 300 M
0 31 V
0 1829 R
0 -31 V
1773 300 M
0 31 V
0 1829 R
0 -31 V
1805 300 M
0 31 V
0 1829 R
0 -31 V
1834 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1859 300 M
0 63 V
0 400 R
0 1397 V
1.000 UL
LTb
1859 300 M
0 63 V
0 1797 R
0 -63 V
2025 300 M
0 31 V
0 1829 R
0 -31 V
2123 300 M
0 31 V
0 1829 R
0 -31 V
2192 300 M
0 31 V
0 1829 R
0 -31 V
2246 300 M
0 31 V
0 1829 R
0 -31 V
2289 300 M
0 31 V
0 1829 R
0 -31 V
2326 300 M
0 31 V
0 1829 R
0 -31 V
2358 300 M
0 31 V
0 1829 R
0 -31 V
2387 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
200 300 M
2212 0 V
0 1860 V
-2212 0 V
200 300 L
1.000 UL
LTb
1475 363 M
0 400 V
887 0 V
0 -400 V
-887 0 V
0 400 R
887 0 V
0.000 UP
1.000 UL
LT0
2075 713 M
237 0 V
200 1850 M
2 0 V
4 0 V
10 0 V
19 0 V
31 124 V
45 -29 V
369 901 L
68 855 V
73 -161 V
76 276 V
76 8 V
75 63 V
72 -35 V
70 -56 V
66 -33 V
64 55 V
61 -21 V
59 20 V
56 -6 V
54 -13 V
51 -20 V
50 -14 V
47 36 V
46 7 V
44 -48 V
43 73 V
41 -50 V
40 8 V
38 4 V
38 -22 V
36 23 V
35 0 V
35 0 V
33 0 V
32 0 V
32 0 V
31 0 V
30 0 V
29 0 V
28 0 V
28 0 V
28 0 V
26 0 V
26 0 V
26 0 V
25 0 V
24 0 V
24 0 V
24 0 V
23 0 V
23 0 V
22 0 V
22 0 V
21 0 V
21 0 V
21 0 V
20 0 V
200 1850 Circle
200 1850 Circle
200 1850 Circle
202 1850 Circle
206 1850 Circle
216 1850 Circle
235 1850 Circle
266 1974 Circle
311 1945 Circle
369 901 Circle
437 1756 Circle
510 1595 Circle
586 1871 Circle
662 1879 Circle
737 1942 Circle
809 1907 Circle
879 1851 Circle
945 1818 Circle
1009 1873 Circle
1070 1852 Circle
1129 1872 Circle
1185 1866 Circle
1239 1853 Circle
1290 1833 Circle
1340 1819 Circle
1387 1855 Circle
1433 1862 Circle
1477 1814 Circle
1520 1887 Circle
1561 1837 Circle
1601 1845 Circle
1639 1849 Circle
1677 1827 Circle
1713 1850 Circle
1748 1850 Circle
1783 1850 Circle
1816 1850 Circle
1848 1850 Circle
1880 1850 Circle
1911 1850 Circle
1941 1850 Circle
1970 1850 Circle
1998 1850 Circle
2026 1850 Circle
2054 1850 Circle
2080 1850 Circle
2106 1850 Circle
2132 1850 Circle
2157 1850 Circle
2181 1850 Circle
2205 1850 Circle
2229 1850 Circle
2252 1850 Circle
2275 1850 Circle
2297 1850 Circle
2319 1850 Circle
2340 1850 Circle
2361 1850 Circle
2382 1850 Circle
2402 1850 Circle
2193 713 Circle
0.000 UP
1.000 UL
LT1
2075 613 M
237 0 V
200 1850 M
2 0 V
4 0 V
10 0 V
19 0 V
31 0 V
45 0 V
58 0 V
68 289 V
73 -276 V
76 -175 V
76 191 V
75 65 V
72 -37 V
70 -53 V
66 10 V
64 110 V
61 -26 V
59 17 V
56 38 V
54 19 V
51 33 V
50 -2 V
47 17 V
46 17 V
44 6 V
43 14 V
41 5 V
40 8 V
38 7 V
38 2 V
36 -279 V
35 0 V
35 0 V
33 0 V
32 0 V
32 0 V
31 0 V
30 0 V
29 0 V
28 0 V
28 0 V
28 0 V
26 0 V
26 0 V
26 0 V
25 0 V
24 0 V
24 0 V
24 0 V
23 0 V
23 0 V
22 0 V
22 0 V
21 0 V
21 0 V
21 0 V
20 0 V
200 1850 TriU
200 1850 TriU
200 1850 TriU
202 1850 TriU
206 1850 TriU
216 1850 TriU
235 1850 TriU
266 1850 TriU
311 1850 TriU
369 1850 TriU
437 2139 TriU
510 1863 TriU
586 1688 TriU
662 1879 TriU
737 1944 TriU
809 1907 TriU
879 1854 TriU
945 1864 TriU
1009 1974 TriU
1070 1948 TriU
1129 1965 TriU
1185 2003 TriU
1239 2022 TriU
1290 2055 TriU
1340 2053 TriU
1387 2070 TriU
1433 2087 TriU
1477 2093 TriU
1520 2107 TriU
1561 2112 TriU
1601 2120 TriU
1639 2127 TriU
1677 2129 TriU
1713 1850 TriU
1748 1850 TriU
1783 1850 TriU
1816 1850 TriU
1848 1850 TriU
1880 1850 TriU
1911 1850 TriU
1941 1850 TriU
1970 1850 TriU
1998 1850 TriU
2026 1850 TriU
2054 1850 TriU
2080 1850 TriU
2106 1850 TriU
2132 1850 TriU
2157 1850 TriU
2181 1850 TriU
2205 1850 TriU
2229 1850 TriU
2252 1850 TriU
2275 1850 TriU
2297 1850 TriU
2319 1850 TriU
2340 1850 TriU
2361 1850 TriU
2382 1850 TriU
2402 1850 TriU
2193 613 TriU
0.000 UP
1.000 UL
LT4
2075 513 M
237 0 V
200 1850 M
2 0 V
4 0 V
10 0 V
19 0 V
31 124 V
45 -29 V
369 901 L
68 339 V
73 -74 V
76 800 V
76 -74 V
75 -49 V
72 7 V
830 300 L
227 0 R
13 787 V
59 290 V
56 137 V
54 -53 V
51 93 V
50 -46 V
47 181 V
46 -13 V
44 -48 V
43 138 V
41 -45 V
40 18 V
38 25 V
38 -8 V
36 94 V
35 0 V
35 0 V
33 0 V
32 0 V
32 0 V
31 0 V
30 0 V
29 0 V
28 0 V
28 0 V
28 0 V
26 0 V
26 0 V
26 0 V
25 0 V
24 0 V
24 0 V
24 0 V
23 0 V
23 0 V
22 0 V
22 0 V
21 0 V
21 0 V
21 0 V
20 0 V
200 1850 Box
200 1850 Box
200 1850 Box
202 1850 Box
206 1850 Box
216 1850 Box
235 1850 Box
266 1974 Box
311 1945 Box
369 901 Box
437 1240 Box
510 1166 Box
586 1966 Box
662 1892 Box
737 1843 Box
809 1850 Box
1070 1087 Box
1129 1377 Box
1185 1514 Box
1239 1461 Box
1290 1554 Box
1340 1508 Box
1387 1689 Box
1433 1676 Box
1477 1628 Box
1520 1766 Box
1561 1721 Box
1601 1739 Box
1639 1764 Box
1677 1756 Box
1713 1850 Box
1748 1850 Box
1783 1850 Box
1816 1850 Box
1848 1850 Box
1880 1850 Box
1911 1850 Box
1941 1850 Box
1970 1850 Box
1998 1850 Box
2026 1850 Box
2054 1850 Box
2080 1850 Box
2106 1850 Box
2132 1850 Box
2157 1850 Box
2181 1850 Box
2205 1850 Box
2229 1850 Box
2252 1850 Box
2275 1850 Box
2297 1850 Box
2319 1850 Box
2340 1850 Box
2361 1850 Box
2382 1850 Box
2402 1850 Box
2193 513 Box
0.000 UP
1.000 UL
LT3
2075 413 M
237 0 V
200 1850 M
2 0 V
4 0 V
10 0 V
235 909 L
263 300 L
5 0 R
43 1849 V
58 -570 V
68 366 V
73 -156 V
76 180 V
76 -59 V
75 -128 V
72 191 V
846 300 L
162 0 R
1 38 V
61 594 V
59 318 V
56 176 V
54 144 V
51 62 V
50 90 V
47 31 V
46 -26 V
44 60 V
43 -47 V
41 62 V
40 -78 V
38 -44 V
38 -76 V
36 138 V
35 30 V
35 108 V
33 73 V
32 61 V
32 47 V
31 -58 V
30 28 V
29 6 V
28 47 V
28 -49 V
28 70 V
26 20 V
26 -20 V
26 -35 V
25 77 V
24 -19 V
24 -83 V
24 72 V
23 30 V
23 -21 V
22 15 V
22 12 V
21 -5 V
21 -21 V
21 27 V
20 -1 V
200 1850 Dia
200 1850 Dia
200 1850 Dia
202 1850 Dia
206 1850 Dia
216 1850 Dia
235 909 Dia
311 2149 Dia
369 1579 Dia
437 1945 Dia
510 1789 Dia
586 1969 Dia
662 1910 Dia
737 1782 Dia
809 1973 Dia
1009 338 Dia
1070 932 Dia
1129 1250 Dia
1185 1426 Dia
1239 1570 Dia
1290 1632 Dia
1340 1722 Dia
1387 1753 Dia
1433 1727 Dia
1477 1787 Dia
1520 1740 Dia
1561 1802 Dia
1601 1724 Dia
1639 1680 Dia
1677 1604 Dia
1713 1742 Dia
1748 1772 Dia
1783 1880 Dia
1816 1953 Dia
1848 2014 Dia
1880 2061 Dia
1911 2003 Dia
1941 2031 Dia
1970 2037 Dia
1998 2084 Dia
2026 2035 Dia
2054 2105 Dia
2080 2125 Dia
2106 2105 Dia
2132 2070 Dia
2157 2147 Dia
2181 2128 Dia
2205 2045 Dia
2229 2117 Dia
2252 2147 Dia
2275 2126 Dia
2297 2141 Dia
2319 2153 Dia
2340 2148 Dia
2361 2127 Dia
2382 2154 Dia
2402 2153 Dia
2193 413 Dia
stroke
grestore
end
showpage
}}%
\put(2025,413){\makebox(0,0)[r]{BP, $\tilde{t}=\tilde{t}_{\rm max}$}}%
\put(2025,513){\makebox(0,0)[r]{BP, $\tilde{t}=0$}}%
\put(2025,613){\makebox(0,0)[r]{EP, $\tilde{t}=0$}}%
\put(2025,713){\makebox(0,0)[r]{TP, $\tilde{t}=0$}}%
\put(1306,2310){\makebox(0,0){\textsf{Velocity anisotropy $\beta(\tilde{r})$}}}%
\put(1306,50){\makebox(0,0){\sffamily $\tilde{r}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\beta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1000}}%
\put(1859,200){\makebox(0,0){100}}%
\put(1306,200){\makebox(0,0){10}}%
\put(753,200){\makebox(0,0){1}}%
\put(200,200){\makebox(0,0){0.1}}%
\put(150,2160){\makebox(0,0)[r]{1}}%
\put(150,1850){\makebox(0,0)[r]{0}}%
\put(150,1540){\makebox(0,0)[r]{-1}}%
\put(150,1230){\makebox(0,0)[r]{-2}}%
\put(150,920){\makebox(0,0)[r]{-3}}%
\put(150,610){\makebox(0,0)[r]{-4}}%
\put(150,300){\makebox(0,0)[r]{-5}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_dlzdt_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
400 300 M
2012 0 V
1.000 UL
LTb
400 300 M
63 0 V
1949 0 R
-63 0 V
400 393 M
31 0 V
1981 0 R
-31 0 V
400 517 M
31 0 V
1981 0 R
-31 0 V
400 580 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 610 M
2012 0 V
1.000 UL
LTb
400 610 M
63 0 V
1949 0 R
-63 0 V
400 703 M
31 0 V
1981 0 R
-31 0 V
400 827 M
31 0 V
1981 0 R
-31 0 V
400 890 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 920 M
2012 0 V
1.000 UL
LTb
400 920 M
63 0 V
1949 0 R
-63 0 V
400 1013 M
31 0 V
1981 0 R
-31 0 V
400 1137 M
31 0 V
1981 0 R
-31 0 V
400 1200 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1230 M
2012 0 V
1.000 UL
LTb
400 1230 M
63 0 V
1949 0 R
-63 0 V
400 1323 M
31 0 V
1981 0 R
-31 0 V
400 1447 M
31 0 V
1981 0 R
-31 0 V
400 1510 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1540 M
2012 0 V
1.000 UL
LTb
400 1540 M
63 0 V
1949 0 R
-63 0 V
400 1633 M
31 0 V
1981 0 R
-31 0 V
400 1757 M
31 0 V
1981 0 R
-31 0 V
400 1820 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1850 M
1375 0 V
587 0 R
50 0 V
1.000 UL
LTb
400 1850 M
63 0 V
1949 0 R
-63 0 V
400 1943 M
31 0 V
1981 0 R
-31 0 V
400 2067 M
31 0 V
1981 0 R
-31 0 V
400 2130 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 2160 M
2012 0 V
1.000 UL
LTb
400 2160 M
63 0 V
1949 0 R
-63 0 V
0.050 UL
LT3
400 300 M
0 1860 V
1.000 UL
LTb
400 300 M
0 63 V
0 1797 R
0 -63 V
521 300 M
0 31 V
0 1829 R
0 -31 V
681 300 M
0 31 V
0 1829 R
0 -31 V
763 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
802 300 M
0 1860 V
1.000 UL
LTb
802 300 M
0 63 V
0 1797 R
0 -63 V
924 300 M
0 31 V
0 1829 R
0 -31 V
1084 300 M
0 31 V
0 1829 R
0 -31 V
1166 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1205 300 M
0 1860 V
1.000 UL
LTb
1205 300 M
0 63 V
0 1797 R
0 -63 V
1326 300 M
0 31 V
0 1829 R
0 -31 V
1486 300 M
0 31 V
0 1829 R
0 -31 V
1568 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1607 300 M
0 1860 V
1.000 UL
LTb
1607 300 M
0 63 V
0 1797 R
0 -63 V
1728 300 M
0 31 V
0 1829 R
0 -31 V
1888 300 M
0 31 V
0 1829 R
0 -31 V
1971 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2010 300 M
0 1497 V
0 300 R
0 63 V
1.000 UL
LTb
2010 300 M
0 63 V
0 1797 R
0 -63 V
2131 300 M
0 31 V
0 1829 R
0 -31 V
2291 300 M
0 31 V
0 1829 R
0 -31 V
2373 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 300 M
2012 0 V
0 1860 V
-2012 0 V
400 300 L
1.000 UL
LTb
1775 1797 M
0 300 V
587 0 V
0 -300 V
-587 0 V
0 300 R
587 0 V
0.000 UP
1.000 UL
LT0
2075 2047 M
237 0 V
567 300 M
0 1484 V
73 -17 V
76 154 V
75 88 V
72 25 V
69 -28 V
64 -55 V
60 -42 V
57 -56 V
54 -73 V
50 -50 V
48 -94 V
46 -16 V
43 -72 V
42 -69 V
39 -68 V
38 -43 V
36 0 V
35 -60 V
34 -11 V
32 -45 V
31 9 V
30 -184 V
29 62 V
28 -124 V
28 31 V
26 -123 V
26 181 V
25 -132 V
24 -96 V
24 86 V
22 -24 V
23 -156 V
22 107 V
21 -16 V
21 56 V
20 -112 V
20 0 V
19 -48 V
19 -11 V
19 -41 V
18 27 V
18 32 V
17 -31 V
18 -99 V
16 19 V
17 -32 V
16 -2 V
16 113 V
15 -137 V
16 33 V
15 51 V
15 -147 V
567 1784 Circle
640 1767 Circle
716 1921 Circle
791 2009 Circle
863 2034 Circle
932 2006 Circle
996 1951 Circle
1056 1909 Circle
1113 1853 Circle
1167 1780 Circle
1217 1730 Circle
1265 1636 Circle
1311 1620 Circle
1354 1548 Circle
1396 1479 Circle
1435 1411 Circle
1473 1368 Circle
1509 1368 Circle
1544 1308 Circle
1578 1297 Circle
1610 1252 Circle
1641 1261 Circle
1671 1077 Circle
1700 1139 Circle
1728 1015 Circle
1756 1046 Circle
1782 923 Circle
1808 1104 Circle
1833 972 Circle
1857 876 Circle
1881 962 Circle
1903 938 Circle
1926 782 Circle
1948 889 Circle
1969 873 Circle
1990 929 Circle
2010 817 Circle
2030 817 Circle
2049 769 Circle
2068 758 Circle
2087 717 Circle
2105 744 Circle
2123 776 Circle
2140 745 Circle
2158 646 Circle
2174 665 Circle
2191 633 Circle
2207 631 Circle
2223 744 Circle
2238 607 Circle
2254 640 Circle
2269 691 Circle
2284 544 Circle
2193 2047 Circle
1.000 UL
LT1
2075 1947 M
237 0 V
495 386 M
1 -86 V
56 0 R
0 21 V
19 529 V
19 325 V
19 223 V
19 161 V
19 120 V
19 92 V
19 71 V
19 54 V
19 42 V
19 31 V
20 24 V
19 17 V
19 11 V
19 6 V
19 3 V
19 -1 V
19 -4 V
19 -6 V
19 -8 V
19 -10 V
19 -11 V
19 -13 V
19 -14 V
19 -15 V
19 -16 V
19 -16 V
19 -17 V
19 -18 V
19 -19 V
19 -18 V
19 -20 V
19 -19 V
19 -20 V
19 -20 V
19 -20 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -21 V
19 -22 V
19 -21 V
19 -22 V
19 -21 V
19 -22 V
20 -21 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -21 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -21 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
20 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
1.000 UL
LT3
2075 1847 M
237 0 V
779 2160 M
2 -1 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
20 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
20 -22 V
19 -21 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
19 -22 V
stroke
grestore
end
showpage
}}%
\put(2025,1847){\makebox(0,0)[r]{fit 2}}%
\put(2025,1947){\makebox(0,0)[r]{fit 1}}%
\put(2025,2047){\makebox(0,0)[r]{data}}%
\put(1406,2310){\makebox(0,0){\textsf{Angular momentum loss rate $\frac{d\tilde{L}_z}{d\tilde{t}},\,q=10$}}}%
\put(1406,50){\makebox(0,0){\sffamily $\tilde{t}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\frac{d\tilde{L}_z}{d\tilde{t}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1e+06}}%
\put(2010,200){\makebox(0,0){100000}}%
\put(1607,200){\makebox(0,0){10000}}%
\put(1205,200){\makebox(0,0){1000}}%
\put(802,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){10}}%
\put(350,2160){\makebox(0,0)[r]{0.001}}%
\put(350,1850){\makebox(0,0)[r]{0.0001}}%
\put(350,1540){\makebox(0,0)[r]{1e-05}}%
\put(350,1230){\makebox(0,0)[r]{1e-06}}%
\put(350,920){\makebox(0,0)[r]{1e-07}}%
\put(350,610){\makebox(0,0)[r]{1e-08}}%
\put(350,300){\makebox(0,0)[r]{1e-09}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_shrink_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
400 300 M
2012 0 V
1.000 UL
LTb
400 300 M
63 0 V
1949 0 R
-63 0 V
400 433 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 566 M
2012 0 V
1.000 UL
LTb
400 566 M
63 0 V
1949 0 R
-63 0 V
400 699 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 831 M
2012 0 V
1.000 UL
LTb
400 831 M
63 0 V
1949 0 R
-63 0 V
400 964 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1097 M
2012 0 V
1.000 UL
LTb
400 1097 M
63 0 V
1949 0 R
-63 0 V
400 1230 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1363 M
2012 0 V
1.000 UL
LTb
400 1363 M
63 0 V
1949 0 R
-63 0 V
400 1496 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1629 M
2012 0 V
1.000 UL
LTb
400 1629 M
63 0 V
1949 0 R
-63 0 V
400 1761 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1894 M
2012 0 V
1.000 UL
LTb
400 1894 M
63 0 V
1949 0 R
-63 0 V
400 2027 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 2160 M
2012 0 V
1.000 UL
LTb
400 2160 M
63 0 V
1949 0 R
-63 0 V
0.050 UL
LT3
400 300 M
0 1860 V
1.000 UL
LTb
400 300 M
0 63 V
0 1797 R
0 -63 V
551 300 M
0 31 V
0 1829 R
0 -31 V
640 300 M
0 31 V
0 1829 R
0 -31 V
703 300 M
0 31 V
0 1829 R
0 -31 V
752 300 M
0 31 V
0 1829 R
0 -31 V
791 300 M
0 31 V
0 1829 R
0 -31 V
825 300 M
0 31 V
0 1829 R
0 -31 V
854 300 M
0 31 V
0 1829 R
0 -31 V
880 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
903 300 M
0 63 V
0 200 R
0 1597 V
1.000 UL
LTb
903 300 M
0 63 V
0 1797 R
0 -63 V
1054 300 M
0 31 V
0 1829 R
0 -31 V
1143 300 M
0 31 V
0 1829 R
0 -31 V
1206 300 M
0 31 V
0 1829 R
0 -31 V
1255 300 M
0 31 V
0 1829 R
0 -31 V
1294 300 M
0 31 V
0 1829 R
0 -31 V
1328 300 M
0 31 V
0 1829 R
0 -31 V
1357 300 M
0 31 V
0 1829 R
0 -31 V
1383 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1406 300 M
0 63 V
0 200 R
0 1597 V
1.000 UL
LTb
1406 300 M
0 63 V
0 1797 R
0 -63 V
1557 300 M
0 31 V
0 1829 R
0 -31 V
1646 300 M
0 31 V
0 1829 R
0 -31 V
1709 300 M
0 31 V
0 1829 R
0 -31 V
1758 300 M
0 31 V
0 1829 R
0 -31 V
1797 300 M
0 31 V
0 1829 R
0 -31 V
1831 300 M
0 31 V
0 1829 R
0 -31 V
1860 300 M
0 31 V
0 1829 R
0 -31 V
1886 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1909 300 M
0 1860 V
1.000 UL
LTb
1909 300 M
0 63 V
0 1797 R
0 -63 V
2060 300 M
0 31 V
0 1829 R
0 -31 V
2149 300 M
0 31 V
0 1829 R
0 -31 V
2212 300 M
0 31 V
0 1829 R
0 -31 V
2261 300 M
0 31 V
0 1829 R
0 -31 V
2300 300 M
0 31 V
0 1829 R
0 -31 V
2334 300 M
0 31 V
0 1829 R
0 -31 V
2363 300 M
0 31 V
0 1829 R
0 -31 V
2389 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 300 M
2012 0 V
0 1860 V
-2012 0 V
400 300 L
1.000 UL
LTb
450 363 M
0 200 V
987 0 V
0 -200 V
-987 0 V
0 200 R
987 0 V
1.000 UL
LT0
1150 513 M
237 0 V
400 884 M
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
20 11 V
21 11 V
20 10 V
20 11 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 10 V
21 11 V
20 11 V
20 11 V
21 10 V
20 11 V
1.000 UL
LT2
1150 413 M
237 0 V
400 2004 M
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -17 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
20 -17 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -17 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -17 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -17 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -17 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -17 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -17 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
20 -17 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
20 -17 V
21 -16 V
20 -16 V
20 -16 V
21 -16 V
20 -16 V
stroke
grestore
end
showpage
}}%
\put(1100,413){\makebox(0,0)[r]{grav. radiation}}%
\put(1100,513){\makebox(0,0)[r]{star ejection}}%
\put(1406,2310){\makebox(0,0){\textsf{Shrinking rate $\frac{d\tilde{a}}{d\tilde{t}}$}}}%
\put(1406,50){\makebox(0,0){\sffamily $\tilde{a}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{d\tilde{a}}{d\tilde{t}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1}}%
\put(1909,200){\makebox(0,0){0.1}}%
\put(1406,200){\makebox(0,0){0.01}}%
\put(903,200){\makebox(0,0){0.001}}%
\put(400,200){\makebox(0,0){0.0001}}%
\put(350,2160){\makebox(0,0)[r]{1}}%
\put(350,1894){\makebox(0,0)[r]{0.01}}%
\put(350,1629){\makebox(0,0)[r]{0.0001}}%
\put(350,1363){\makebox(0,0)[r]{1e-06}}%
\put(350,1097){\makebox(0,0)[r]{1e-08}}%
\put(350,831){\makebox(0,0)[r]{1e-10}}%
\put(350,566){\makebox(0,0)[r]{1e-12}}%
\put(350,300){\makebox(0,0)[r]{1e-14}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_upej_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
350 300 M
2062 0 V
1.000 UL
LTb
350 300 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 610 M
2062 0 V
1.000 UL
LTb
350 610 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 920 M
2062 0 V
1.000 UL
LTb
350 920 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 1230 M
2062 0 V
1.000 UL
LTb
350 1230 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 1540 M
2062 0 V
1.000 UL
LTb
350 1540 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 1850 M
2062 0 V
1.000 UL
LTb
350 1850 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 2160 M
2062 0 V
1.000 UL
LTb
350 2160 M
63 0 V
1999 0 R
-63 0 V
0.050 UL
LT3
350 300 M
0 1860 V
1.000 UL
LTb
350 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
556 300 M
0 1860 V
1.000 UL
LTb
556 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
762 300 M
0 1860 V
1.000 UL
LTb
762 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
969 300 M
0 1860 V
1.000 UL
LTb
969 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1175 300 M
0 1860 V
1.000 UL
LTb
1175 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1381 300 M
0 1860 V
1.000 UL
LTb
1381 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1587 300 M
0 1860 V
1.000 UL
LTb
1587 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1793 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
1793 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
2000 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
2000 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
2206 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
2206 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 300 M
2062 0 V
0 1860 V
-2062 0 V
350 300 L
1.000 UL
LTb
1775 1897 M
0 200 V
587 0 V
0 -200 V
-587 0 V
0 200 R
587 0 V
1.000 UL
LT2
2075 2047 M
237 0 V
384 976 M
405 872 L
20 -68 V
20 0 V
20 102 V
20 180 V
20 194 V
20 142 V
20 48 V
21 -27 V
20 -77 V
20 -102 V
20 -111 V
20 -110 V
20 -99 V
20 -76 V
21 -36 V
20 18 V
20 80 V
20 109 V
20 94 V
20 35 V
20 -25 V
20 -50 V
21 -38 V
20 1 V
20 29 V
20 41 V
20 39 V
20 38 V
20 49 V
21 73 V
20 89 V
20 64 V
20 -5 V
20 -105 V
20 -167 V
20 -162 V
20 -92 V
21 -5 V
20 45 V
20 51 V
20 25 V
20 -10 V
20 -48 V
20 -87 V
21 -100 V
20 -67 V
20 12 V
20 105 V
20 147 V
20 126 V
20 55 V
20 -1 V
21 -8 V
20 33 V
20 77 V
20 68 V
20 0 V
20 -107 V
20 -166 V
21 -152 V
20 -72 V
20 22 V
20 73 V
20 85 V
20 65 V
20 46 V
20 34 V
21 24 V
20 20 V
20 15 V
20 13 V
20 6 V
20 -9 V
20 -36 V
21 -68 V
20 -81 V
20 -64 V
20 -19 V
20 35 V
20 76 V
20 103 V
20 111 V
21 81 V
20 6 V
20 -104 V
20 -183 V
20 -180 V
20 -97 V
20 24 V
21 103 V
20 129 V
20 107 V
20 75 V
20 47 V
20 22 V
20 2 V
20 -11 V
21 -18 V
1.000 UL
LT0
2075 1947 M
237 0 V
384 527 M
21 76 V
20 63 V
20 39 V
20 3 V
20 -12 V
20 14 V
20 83 V
20 163 V
21 170 V
20 93 V
20 -54 V
20 -157 V
646 849 L
20 -61 V
20 74 V
21 145 V
20 144 V
20 84 V
20 15 V
20 -48 V
20 -101 V
827 988 L
20 -54 V
21 79 V
20 236 V
20 277 V
20 173 V
20 -57 V
20 -241 V
20 -274 V
21 -153 V
20 34 V
20 129 V
20 115 V
20 16 V
20 -38 V
20 0 V
20 131 V
21 248 V
20 236 V
20 88 V
20 -146 V
20 -273 V
20 -254 V
20 -96 V
21 63 V
20 123 V
20 84 V
20 -7 V
20 -38 V
20 2 V
20 104 V
20 161 V
21 130 V
20 11 V
20 -123 V
20 -168 V
20 -120 V
20 -4 V
20 66 V
21 56 V
20 -28 V
20 -114 V
20 -136 V
20 -95 V
20 -14 V
20 40 V
20 52 V
21 28 V
20 -8 V
20 -42 V
20 -74 V
20 -94 V
20 -83 V
20 -41 V
21 24 V
20 71 V
20 87 V
20 73 V
20 43 V
20 16 V
20 -10 V
20 -34 V
21 -52 V
20 -69 V
20 -81 V
20 -77 V
20 -49 V
20 3 V
20 53 V
21 58 V
20 11 V
20 -78 V
20 -140 V
20 -148 V
20 -102 V
20 -34 V
20 12 V
21 35 V
stroke
grestore
end
showpage
}}%
\put(2025,1947){\makebox(0,0)[r]{$\mli{\tilde{t}}{ej}$}}%
\put(2025,2047){\makebox(0,0)[r]{$\tilde{t}=0$}}%
\put(1381,2310){\makebox(0,0){\textsf{$\tilde{\rho}$ depending on the polar angle $\mli{\theta}{pos}$}}}%
\put(1381,50){\makebox(0,0){\sffamily $\cos\mli{\theta}{pos}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{\rho}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1}}%
\put(2206,200){\makebox(0,0){0.8}}%
\put(2000,200){\makebox(0,0){0.6}}%
\put(1793,200){\makebox(0,0){0.4}}%
\put(1587,200){\makebox(0,0){0.2}}%
\put(1381,200){\makebox(0,0){0}}%
\put(1175,200){\makebox(0,0){-0.2}}%
\put(969,200){\makebox(0,0){-0.4}}%
\put(762,200){\makebox(0,0){-0.6}}%
\put(556,200){\makebox(0,0){-0.8}}%
\put(350,200){\makebox(0,0){-1}}%
\put(300,2160){\makebox(0,0)[r]{0.05}}%
\put(300,1850){\makebox(0,0)[r]{0.045}}%
\put(300,1540){\makebox(0,0)[r]{0.04}}%
\put(300,1230){\makebox(0,0)[r]{0.035}}%
\put(300,920){\makebox(0,0)[r]{0.03}}%
\put(300,610){\makebox(0,0)[r]{0.025}}%
\put(300,300){\makebox(0,0)[r]{0.02}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_uoej_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
300 300 M
2112 0 V
1.000 UL
LTb
300 300 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 566 M
2112 0 V
1.000 UL
LTb
300 566 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 831 M
2112 0 V
1.000 UL
LTb
300 831 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 1097 M
2112 0 V
1.000 UL
LTb
300 1097 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 1363 M
2112 0 V
1.000 UL
LTb
300 1363 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 1629 M
2112 0 V
1.000 UL
LTb
300 1629 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 1894 M
2112 0 V
1.000 UL
LTb
300 1894 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 2160 M
2112 0 V
1.000 UL
LTb
300 2160 M
63 0 V
2049 0 R
-63 0 V
0.050 UL
LT3
300 300 M
0 1860 V
1.000 UL
LTb
300 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
511 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
511 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
722 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
722 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
934 300 M
0 1597 V
0 200 R
0 63 V
1.000 UL
LTb
934 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1145 300 M
0 1860 V
1.000 UL
LTb
1145 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1356 300 M
0 1860 V
1.000 UL
LTb
1356 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1567 300 M
0 1860 V
1.000 UL
LTb
1567 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1778 300 M
0 1860 V
1.000 UL
LTb
1778 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
1990 300 M
0 1860 V
1.000 UL
LTb
1990 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
2201 300 M
0 1860 V
1.000 UL
LTb
2201 300 M
0 63 V
0 1797 R
0 -63 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
300 300 M
2112 0 V
0 1860 V
-2112 0 V
300 300 L
1.000 UL
LTb
350 1897 M
0 200 V
613 0 V
0 -200 V
-613 0 V
0 200 R
613 0 V
1.000 UL
LT2
650 2047 M
263 0 V
335 820 M
21 19 V
20 18 V
21 18 V
21 16 V
20 14 V
21 9 V
21 2 V
20 -7 V
21 -15 V
20 -23 V
21 -30 V
21 -29 V
20 -17 V
21 4 V
21 25 V
20 30 V
21 18 V
20 -7 V
21 -22 V
21 -19 V
20 -1 V
21 21 V
21 27 V
20 21 V
21 6 V
20 -2 V
21 1 V
21 12 V
20 17 V
21 8 V
20 -17 V
21 -43 V
21 -48 V
20 -30 V
21 7 V
21 33 V
20 39 V
21 22 V
20 0 V
21 -12 V
21 -12 V
20 -4 V
21 6 V
21 10 V
20 14 V
21 12 V
20 7 V
21 -3 V
21 -13 V
20 -12 V
21 5 V
21 31 V
20 47 V
21 46 V
20 26 V
21 1 V
21 -10 V
20 -6 V
21 8 V
21 16 V
20 11 V
21 -6 V
20 -24 V
21 -34 V
21 -37 V
20 -33 V
21 -23 V
21 -9 V
20 7 V
21 20 V
20 22 V
21 16 V
21 2 V
20 -10 V
21 -19 V
20 -28 V
21 -24 V
21 -9 V
20 18 V
21 42 V
21 44 V
20 25 V
21 -8 V
20 -27 V
21 -29 V
21 -13 V
20 4 V
21 11 V
21 10 V
20 5 V
21 7 V
20 17 V
21 32 V
21 39 V
20 26 V
21 -2 V
21 -34 V
20 -58 V
21 -68 V
1.000 UL
LT0
650 1947 M
263 0 V
335 523 M
21 -44 V
20 -33 V
21 -13 V
21 17 V
20 44 V
21 56 V
21 51 V
20 36 V
21 16 V
20 -10 V
21 -35 V
21 -47 V
20 -34 V
21 3 V
21 43 V
20 61 V
21 53 V
20 22 V
21 -2 V
21 -17 V
20 -19 V
21 -16 V
21 -17 V
20 -21 V
21 -22 V
20 -11 V
21 14 V
21 54 V
20 77 V
21 67 V
20 25 V
21 -29 V
21 -58 V
20 -56 V
21 -29 V
21 1 V
20 26 V
21 44 V
20 51 V
21 42 V
21 16 V
20 -19 V
21 -38 V
21 -33 V
20 -6 V
21 17 V
20 18 V
21 -4 V
21 -33 V
20 -40 V
21 -20 V
21 23 V
20 59 V
21 75 V
20 70 V
21 51 V
21 26 V
20 -5 V
21 -35 V
21 -35 V
20 2 V
21 74 V
20 130 V
21 124 V
21 55 V
20 -47 V
21 -101 V
21 -98 V
20 -39 V
21 16 V
20 38 V
21 24 V
21 -3 V
20 -17 V
21 -10 V
20 9 V
21 25 V
21 30 V
20 24 V
21 16 V
21 16 V
20 21 V
21 32 V
20 32 V
21 20 V
21 -3 V
20 -16 V
21 -8 V
21 20 V
20 56 V
21 72 V
20 64 V
21 37 V
21 21 V
20 32 V
21 65 V
21 108 V
20 136 V
21 151 V
stroke
grestore
end
showpage
}}%
\put(600,1947){\makebox(0,0)[r]{$\tilde{t}_{\rm ej}$}}%
\put(600,2047){\makebox(0,0)[r]{$\tilde{t}=0$}}%
\put(1356,2310){\makebox(0,0){\textsf{$\tilde{\rho}$ depending on the orientation of $\tilde{\VEC{L}}$}}}%
\put(1356,50){\makebox(0,0){\sffamily $\frac{\tilde{L}_z}{\tilde{L}}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{\rho}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1}}%
\put(2201,200){\makebox(0,0){0.8}}%
\put(1990,200){\makebox(0,0){0.6}}%
\put(1778,200){\makebox(0,0){0.4}}%
\put(1567,200){\makebox(0,0){0.2}}%
\put(1356,200){\makebox(0,0){0}}%
\put(1145,200){\makebox(0,0){-0.2}}%
\put(934,200){\makebox(0,0){-0.4}}%
\put(722,200){\makebox(0,0){-0.6}}%
\put(511,200){\makebox(0,0){-0.8}}%
\put(300,200){\makebox(0,0){-1}}%
\put(250,2160){\makebox(0,0)[r]{0.08}}%
\put(250,1894){\makebox(0,0)[r]{0.07}}%
\put(250,1629){\makebox(0,0)[r]{0.06}}%
\put(250,1363){\makebox(0,0)[r]{0.05}}%
\put(250,1097){\makebox(0,0)[r]{0.04}}%
\put(250,831){\makebox(0,0)[r]{0.03}}%
\put(250,566){\makebox(0,0)[r]{0.02}}%
\put(250,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_eoutm_q10.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:38 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
2099 0 R
-63 0 V
250 610 M
63 0 V
2099 0 R
-63 0 V
250 920 M
63 0 V
2099 0 R
-63 0 V
250 1230 M
63 0 V
2099 0 R
-63 0 V
250 1540 M
63 0 V
2099 0 R
-63 0 V
250 1850 M
63 0 V
2099 0 R
-63 0 V
250 2160 M
63 0 V
2099 0 R
-63 0 V
250 300 M
0 63 V
0 1797 R
0 -63 V
466 300 M
0 63 V
0 1797 R
0 -63 V
682 300 M
0 63 V
0 1797 R
0 -63 V
899 300 M
0 63 V
0 1797 R
0 -63 V
1115 300 M
0 63 V
0 1797 R
0 -63 V
1331 300 M
0 63 V
0 1797 R
0 -63 V
1547 300 M
0 63 V
0 1797 R
0 -63 V
1763 300 M
0 63 V
0 1797 R
0 -63 V
1980 300 M
0 63 V
0 1797 R
0 -63 V
2196 300 M
0 63 V
0 1797 R
0 -63 V
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
250 300 M
2162 0 V
0 1860 V
-2162 0 V
250 300 L
0.100 UP
1.000 UL
LT2
1792 475 Star
1869 318 Star
1982 368 Star
1532 427 Star
1116 367 Star
1603 327 Star
719 393 Star
1503 355 Star
678 401 Star
2409 1406 Star
2307 418 Star
1392 375 Star
1626 321 Star
916 414 Star
2409 869 Star
2232 317 Star
1387 343 Star
2311 832 Star
894 316 Star
2004 364 Star
1744 364 Star
917 348 Star
682 404 Star
1417 348 Star
2394 388 Star
260 351 Star
1831 792 Star
1982 364 Star
910 341 Star
1527 375 Star
1348 398 Star
2002 925 Star
1725 388 Star
537 324 Star
2370 449 Star
1535 316 Star
1370 371 Star
974 345 Star
1866 407 Star
1283 337 Star
1063 360 Star
2225 322 Star
490 315 Star
477 347 Star
1690 319 Star
2138 419 Star
539 313 Star
1807 333 Star
1356 333 Star
2339 882 Star
1347 355 Star
2130 319 Star
1185 531 Star
566 333 Star
703 348 Star
2302 370 Star
2307 382 Star
2092 611 Star
1973 316 Star
1412 414 Star
476 328 Star
929 354 Star
2272 340 Star
2184 556 Star
2247 509 Star
1248 329 Star
1037 381 Star
403 320 Star
1491 498 Star
1714 335 Star
1778 521 Star
1657 336 Star
2381 1295 Star
1827 429 Star
2299 336 Star
1869 397 Star
784 330 Star
1492 556 Star
999 327 Star
2373 386 Star
2156 393 Star
2379 798 Star
2352 331 Star
1434 358 Star
841 351 Star
1408 485 Star
962 342 Star
1428 375 Star
419 317 Star
559 335 Star
1489 353 Star
1317 353 Star
417 321 Star
2256 323 Star
1570 397 Star
1718 658 Star
561 322 Star
951 354 Star
1364 356 Star
1689 653 Star
1104 312 Star
1298 331 Star
1524 325 Star
570 371 Star
1434 319 Star
2304 926 Star
1563 327 Star
2317 665 Star
1174 529 Star
287 362 Star
1850 335 Star
948 412 Star
776 345 Star
2386 340 Star
1450 353 Star
297 309 Star
2263 504 Star
706 457 Star
2055 577 Star
1382 784 Star
2130 446 Star
2178 459 Star
608 356 Star
1199 326 Star
1964 336 Star
732 423 Star
1410 621 Star
273 331 Star
496 315 Star
327 433 Star
957 340 Star
590 367 Star
2260 637 Star
1125 543 Star
1576 323 Star
1207 569 Star
698 334 Star
1654 504 Star
1388 335 Star
1113 487 Star
1348 325 Star
2163 348 Star
2393 529 Star
299 556 Star
1959 376 Star
2249 350 Star
460 342 Star
1098 316 Star
1927 717 Star
1170 405 Star
417 321 Star
2401 971 Star
2189 402 Star
2014 338 Star
1107 320 Star
2247 413 Star
1586 395 Star
2229 712 Star
1810 739 Star
981 404 Star
1562 350 Star
450 428 Star
2345 530 Star
1950 345 Star
1949 490 Star
1235 406 Star
1400 566 Star
1889 478 Star
1159 315 Star
1998 811 Star
732 315 Star
1943 921 Star
2411 610 Star
2323 385 Star
2279 603 Star
1685 313 Star
1545 381 Star
1735 357 Star
525 338 Star
1749 377 Star
1788 381 Star
1451 431 Star
2067 883 Star
1722 564 Star
2369 321 Star
1651 317 Star
1813 378 Star
2113 406 Star
1707 429 Star
2059 403 Star
1873 312 Star
2072 312 Star
2280 438 Star
699 322 Star
1087 370 Star
2376 463 Star
388 352 Star
2222 338 Star
1921 708 Star
2095 405 Star
851 419 Star
2235 383 Star
1943 479 Star
957 336 Star
1251 409 Star
1458 321 Star
1091 375 Star
1060 318 Star
2002 974 Star
2148 618 Star
2367 555 Star
1937 386 Star
879 335 Star
1360 599 Star
2340 444 Star
1573 332 Star
2386 459 Star
2312 320 Star
2155 496 Star
662 427 Star
1675 390 Star
794 332 Star
904 465 Star
340 374 Star
1096 336 Star
1569 329 Star
2113 651 Star
1033 353 Star
1509 342 Star
2179 343 Star
2224 431 Star
1570 354 Star
946 374 Star
532 402 Star
2410 332 Star
1038 427 Star
478 358 Star
386 332 Star
2294 521 Star
817 436 Star
2098 439 Star
1655 369 Star
1512 386 Star
2025 416 Star
2318 324 Star
784 365 Star
1083 343 Star
1420 581 Star
654 369 Star
1267 325 Star
1929 409 Star
2350 330 Star
2290 624 Star
260 433 Star
1551 608 Star
2381 852 Star
2148 373 Star
1929 375 Star
1103 597 Star
1242 340 Star
2124 410 Star
1029 313 Star
768 395 Star
1454 377 Star
1081 522 Star
2103 372 Star
1510 323 Star
392 511 Star
2153 436 Star
1201 676 Star
908 371 Star
2006 581 Star
310 345 Star
1991 332 Star
1668 343 Star
1633 372 Star
380 334 Star
1309 543 Star
894 531 Star
723 353 Star
2341 422 Star
1517 457 Star
823 312 Star
726 508 Star
2380 1360 Star
1330 323 Star
1738 343 Star
1570 330 Star
2185 478 Star
729 320 Star
268 404 Star
273 418 Star
2409 384 Star
2037 851 Star
1643 318 Star
2279 909 Star
357 412 Star
2195 710 Star
2343 454 Star
469 315 Star
2183 326 Star
1643 433 Star
1242 624 Star
1238 315 Star
1682 390 Star
2195 783 Star
1860 494 Star
725 326 Star
1886 339 Star
1042 336 Star
655 322 Star
2090 705 Star
2023 745 Star
2364 552 Star
1057 319 Star
2232 824 Star
2134 392 Star
2411 795 Star
2380 399 Star
2261 472 Star
543 330 Star
1795 317 Star
726 326 Star
1544 578 Star
373 429 Star
1651 328 Star
2359 349 Star
1069 329 Star
1565 505 Star
2392 507 Star
2043 562 Star
2101 571 Star
798 444 Star
2105 338 Star
704 364 Star
2389 391 Star
1263 318 Star
2352 501 Star
1774 340 Star
1919 326 Star
395 336 Star
629 334 Star
1679 411 Star
2156 720 Star
1661 532 Star
1267 380 Star
2244 377 Star
776 370 Star
1364 374 Star
1658 311 Star
2293 337 Star
1680 374 Star
2348 1259 Star
2065 351 Star
1807 322 Star
2076 327 Star
2080 357 Star
1636 382 Star
1651 375 Star
2287 509 Star
368 391 Star
1780 318 Star
1613 458 Star
354 336 Star
660 360 Star
1560 364 Star
1640 462 Star
1360 326 Star
704 332 Star
785 421 Star
1882 321 Star
2150 337 Star
1920 350 Star
1438 361 Star
673 346 Star
2324 387 Star
2094 607 Star
505 420 Star
996 505 Star
2125 741 Star
1328 344 Star
2212 560 Star
1877 312 Star
319 365 Star
1255 376 Star
2247 369 Star
1781 364 Star
2330 812 Star
2032 444 Star
1544 492 Star
2293 319 Star
1521 327 Star
260 399 Star
1851 348 Star
2154 485 Star
1019 446 Star
1909 313 Star
612 355 Star
1975 651 Star
2292 400 Star
1400 463 Star
2325 308 Star
1542 340 Star
1745 443 Star
2043 414 Star
2364 387 Star
1898 311 Star
2399 392 Star
1640 348 Star
2107 392 Star
1628 368 Star
1790 348 Star
1507 362 Star
1407 321 Star
2324 449 Star
1828 340 Star
1586 329 Star
2191 458 Star
1154 399 Star
1842 317 Star
2214 768 Star
1773 320 Star
1307 313 Star
1574 376 Star
2051 322 Star
1979 370 Star
2306 527 Star
866 353 Star
459 320 Star
749 346 Star
465 316 Star
2370 319 Star
1654 340 Star
2112 648 Star
800 345 Star
495 341 Star
1022 442 Star
1325 555 Star
2242 375 Star
1058 320 Star
1407 315 Star
2339 688 Star
1205 332 Star
1419 360 Star
1876 433 Star
1868 358 Star
2382 1404 Star
680 473 Star
2249 462 Star
870 362 Star
719 376 Star
2048 314 Star
629 331 Star
802 351 Star
1490 505 Star
1505 366 Star
1242 317 Star
2269 353 Star
2199 352 Star
1401 334 Star
2353 1121 Star
1698 425 Star
294 429 Star
1238 335 Star
1415 331 Star
2079 317 Star
1988 465 Star
2394 741 Star
2228 408 Star
2331 546 Star
779 337 Star
2178 402 Star
855 322 Star
1026 397 Star
1744 325 Star
1683 398 Star
2063 359 Star
1842 318 Star
1696 714 Star
1829 574 Star
2257 615 Star
2378 796 Star
1149 370 Star
627 399 Star
1734 600 Star
2127 382 Star
1658 432 Star
1779 311 Star
1062 409 Star
912 328 Star
2403 420 Star
1672 408 Star
621 354 Star
1399 423 Star
689 318 Star
1019 345 Star
1570 337 Star
1862 491 Star
2020 392 Star
412 425 Star
1298 326 Star
1868 573 Star
1677 413 Star
822 505 Star
2225 612 Star
534 432 Star
1561 324 Star
1509 406 Star
738 335 Star
2410 598 Star
1758 642 Star
1815 380 Star
842 332 Star
1389 326 Star
1464 380 Star
704 483 Star
1401 313 Star
1168 398 Star
1240 415 Star
1584 316 Star
1839 414 Star
776 342 Star
2371 553 Star
1243 310 Star
1183 422 Star
1910 749 Star
1782 425 Star
2272 337 Star
2102 446 Star
532 417 Star
657 333 Star
1991 424 Star
2247 465 Star
557 372 Star
904 316 Star
1175 425 Star
2089 402 Star
661 403 Star
2227 326 Star
2199 499 Star
2382 444 Star
1664 362 Star
1597 423 Star
1618 327 Star
1778 356 Star
421 386 Star
936 351 Star
2121 328 Star
1149 428 Star
2091 619 Star
981 319 Star
2344 564 Star
1936 477 Star
1270 324 Star
1925 431 Star
1404 333 Star
1834 352 Star
1056 407 Star
1876 316 Star
514 355 Star
1166 371 Star
1273 380 Star
2183 444 Star
792 319 Star
1956 358 Star
1233 347 Star
629 358 Star
496 345 Star
2309 790 Star
528 406 Star
884 395 Star
2208 337 Star
1236 319 Star
1180 325 Star
1965 457 Star
2394 588 Star
2244 395 Star
916 388 Star
523 372 Star
1861 448 Star
1521 530 Star
1110 314 Star
1250 415 Star
602 350 Star
2379 305 Star
1648 370 Star
1826 365 Star
1380 412 Star
1669 400 Star
1487 331 Star
1598 315 Star
1448 383 Star
1584 365 Star
1145 385 Star
601 317 Star
1027 337 Star
2130 837 Star
2269 573 Star
2266 325 Star
1382 391 Star
1632 465 Star
568 323 Star
1619 335 Star
806 316 Star
1871 324 Star
510 343 Star
1816 381 Star
1003 339 Star
379 314 Star
812 591 Star
751 319 Star
1240 311 Star
2181 371 Star
1443 313 Star
357 380 Star
2090 1216 Star
1797 436 Star
1828 383 Star
2094 832 Star
2305 908 Star
992 319 Star
312 338 Star
1724 500 Star
2076 975 Star
2289 458 Star
1911 335 Star
1398 692 Star
1279 339 Star
2312 535 Star
1252 352 Star
1938 375 Star
1017 322 Star
2004 322 Star
1935 602 Star
1834 384 Star
2327 318 Star
2063 549 Star
776 405 Star
740 359 Star
415 357 Star
645 614 Star
1356 686 Star
860 346 Star
2333 1162 Star
1887 365 Star
924 384 Star
2059 489 Star
2304 836 Star
294 380 Star
2279 369 Star
417 409 Star
682 319 Star
1729 364 Star
1797 320 Star
1989 320 Star
2161 326 Star
1491 365 Star
984 420 Star
1981 423 Star
556 340 Star
1936 359 Star
1907 355 Star
2283 644 Star
1903 554 Star
654 330 Star
2371 1223 Star
1268 312 Star
829 373 Star
752 357 Star
523 347 Star
1606 384 Star
530 354 Star
1474 334 Star
1620 716 Star
1558 582 Star
2190 381 Star
1625 351 Star
2196 314 Star
2089 402 Star
1381 804 Star
1066 446 Star
1295 428 Star
1574 448 Star
1002 551 Star
2395 939 Star
1094 651 Star
2271 533 Star
1814 349 Star
1979 670 Star
2063 502 Star
1571 397 Star
2403 1084 Star
1628 384 Star
768 334 Star
909 331 Star
977 419 Star
2215 325 Star
1642 438 Star
1195 405 Star
1139 333 Star
2144 325 Star
1939 750 Star
1331 312 Star
663 315 Star
2281 373 Star
755 386 Star
1651 334 Star
1425 367 Star
2244 401 Star
1809 516 Star
1419 340 Star
1962 554 Star
652 381 Star
1279 328 Star
676 320 Star
1753 331 Star
2262 347 Star
1750 381 Star
1565 346 Star
2215 414 Star
641 378 Star
1560 346 Star
1884 425 Star
2379 536 Star
1586 325 Star
1033 339 Star
1918 325 Star
1088 338 Star
2229 403 Star
291 372 Star
2006 348 Star
2280 376 Star
1661 327 Star
1607 328 Star
1918 322 Star
1624 431 Star
1993 345 Star
1287 359 Star
1566 408 Star
2370 866 Star
1611 322 Star
1490 364 Star
1447 398 Star
1490 382 Star
1925 553 Star
1451 338 Star
2054 319 Star
1624 389 Star
2064 876 Star
2288 508 Star
1305 327 Star
2036 632 Star
1632 361 Star
2192 566 Star
1815 412 Star
2266 505 Star
1855 368 Star
394 315 Star
735 356 Star
2120 374 Star
1964 424 Star
843 319 Star
956 320 Star
1748 663 Star
452 321 Star
1740 346 Star
808 341 Star
436 392 Star
370 383 Star
1241 359 Star
469 360 Star
1170 382 Star
2267 464 Star
2006 409 Star
1683 399 Star
2405 1151 Star
2166 364 Star
753 358 Star
923 362 Star
1839 387 Star
2412 394 Star
951 340 Star
2120 486 Star
2171 381 Star
1553 351 Star
388 565 Star
544 318 Star
945 444 Star
979 347 Star
2338 666 Star
1179 396 Star
2260 426 Star
1018 421 Star
1694 475 Star
1258 321 Star
1643 347 Star
551 455 Star
2362 366 Star
1606 331 Star
1860 661 Star
408 339 Star
856 330 Star
1795 358 Star
2295 539 Star
1537 443 Star
1891 319 Star
1663 453 Star
1296 344 Star
1772 324 Star
1791 366 Star
1966 398 Star
1270 333 Star
2032 338 Star
1583 383 Star
1895 475 Star
1756 360 Star
927 372 Star
1791 364 Star
1636 352 Star
2221 421 Star
2388 368 Star
2361 864 Star
1644 317 Star
2299 1170 Star
1251 322 Star
1980 314 Star
2333 413 Star
2407 1125 Star
2179 407 Star
305 454 Star
2382 839 Star
2409 1081 Star
2293 418 Star
1665 410 Star
720 408 Star
532 429 Star
1792 352 Star
1481 417 Star
2274 979 Star
1203 404 Star
567 353 Star
1553 389 Star
2346 329 Star
1892 320 Star
1107 317 Star
1410 403 Star
1519 379 Star
2105 448 Star
2245 905 Star
859 324 Star
1002 521 Star
818 355 Star
1647 315 Star
2347 557 Star
2041 683 Star
1845 367 Star
2145 429 Star
1079 402 Star
1127 334 Star
1183 541 Star
353 319 Star
1888 424 Star
2270 723 Star
1509 402 Star
1728 463 Star
1533 354 Star
563 327 Star
1656 635 Star
2268 707 Star
295 366 Star
1146 442 Star
2224 317 Star
2364 558 Star
1167 637 Star
919 328 Star
1115 400 Star
712 380 Star
535 341 Star
1734 327 Star
1427 422 Star
2268 368 Star
1408 319 Star
1907 306 Star
2321 335 Star
1752 343 Star
1072 316 Star
1272 404 Star
507 369 Star
2388 515 Star
1238 415 Star
907 319 Star
1621 731 Star
2266 341 Star
2221 410 Star
1887 374 Star
1955 582 Star
2286 319 Star
375 479 Star
2409 621 Star
1965 362 Star
2406 470 Star
2221 363 Star
1274 377 Star
1384 327 Star
2324 1136 Star
1023 371 Star
969 399 Star
1213 335 Star
2217 460 Star
1508 337 Star
2005 321 Star
2069 316 Star
1818 351 Star
1544 363 Star
1702 312 Star
1964 472 Star
1398 409 Star
2407 357 Star
2225 486 Star
953 336 Star
1202 414 Star
2037 720 Star
737 329 Star
1936 317 Star
672 617 Star
1717 520 Star
738 383 Star
506 340 Star
1310 481 Star
2322 388 Star
1340 328 Star
1822 533 Star
728 331 Star
1925 324 Star
720 332 Star
2307 481 Star
428 540 Star
313 333 Star
1514 327 Star
1070 436 Star
1999 326 Star
1454 475 Star
642 358 Star
1957 335 Star
1358 398 Star
677 372 Star
2196 385 Star
992 305 Star
743 346 Star
1782 324 Star
444 358 Star
2367 585 Star
2134 355 Star
1282 512 Star
2389 364 Star
2235 363 Star
1037 384 Star
1458 345 Star
1335 320 Star
1273 323 Star
717 372 Star
2010 688 Star
1747 332 Star
1887 320 Star
604 381 Star
2082 632 Star
557 343 Star
1100 363 Star
969 415 Star
1276 477 Star
1660 369 Star
1687 316 Star
1726 347 Star
1742 420 Star
1930 520 Star
2195 658 Star
1918 403 Star
2155 595 Star
2377 386 Star
1877 380 Star
2066 1040 Star
1763 352 Star
1984 394 Star
2388 330 Star
1840 370 Star
570 366 Star
1536 338 Star
1266 359 Star
2303 494 Star
1627 358 Star
821 320 Star
2070 343 Star
1809 507 Star
918 333 Star
1969 374 Star
2324 628 Star
1629 380 Star
2160 460 Star
466 341 Star
1728 390 Star
994 316 Star
1501 636 Star
1189 370 Star
2154 526 Star
2302 403 Star
1644 477 Star
900 501 Star
1463 338 Star
2077 335 Star
1689 421 Star
1770 365 Star
465 318 Star
2044 989 Star
309 405 Star
841 314 Star
1720 447 Star
1534 473 Star
2399 344 Star
1047 784 Star
1181 617 Star
1177 321 Star
1033 473 Star
950 381 Star
2225 439 Star
1737 391 Star
466 334 Star
2106 371 Star
1584 412 Star
2024 337 Star
2257 396 Star
1870 344 Star
2261 486 Star
832 313 Star
2406 419 Star
2300 617 Star
2344 356 Star
2313 988 Star
2389 339 Star
1041 374 Star
1350 540 Star
2172 846 Star
1924 434 Star
928 355 Star
979 339 Star
1289 337 Star
1665 322 Star
1599 501 Star
1621 395 Star
932 341 Star
2082 769 Star
1743 316 Star
419 335 Star
608 319 Star
1874 413 Star
1678 311 Star
682 308 Star
1967 319 Star
1798 406 Star
1774 323 Star
685 440 Star
2219 457 Star
1632 321 Star
1896 430 Star
1734 315 Star
2024 336 Star
1866 341 Star
1766 357 Star
548 345 Star
1110 312 Star
1664 342 Star
1865 361 Star
410 335 Star
1328 318 Star
837 342 Star
1335 327 Star
1049 544 Star
1769 601 Star
2207 531 Star
2099 415 Star
1292 333 Star
1892 376 Star
2398 985 Star
2350 755 Star
2313 1252 Star
1661 316 Star
2291 352 Star
2319 398 Star
884 497 Star
758 314 Star
1956 317 Star
2340 488 Star
1226 329 Star
2272 319 Star
1625 315 Star
616 331 Star
1700 334 Star
814 327 Star
1336 320 Star
725 416 Star
2375 643 Star
1914 403 Star
2406 333 Star
2088 319 Star
1431 339 Star
1210 365 Star
823 316 Star
1125 328 Star
1360 977 Star
1240 306 Star
519 339 Star
1447 341 Star
2211 330 Star
841 405 Star
1537 321 Star
1663 317 Star
1889 590 Star
547 459 Star
2270 395 Star
1872 512 Star
660 328 Star
2252 314 Star
1538 318 Star
2272 342 Star
1788 321 Star
1596 339 Star
2304 357 Star
1972 418 Star
1285 411 Star
1215 330 Star
1532 621 Star
1182 332 Star
1237 320 Star
2173 964 Star
1521 646 Star
1280 317 Star
688 373 Star
2201 556 Star
663 313 Star
1201 322 Star
2127 334 Star
628 324 Star
1803 532 Star
1847 470 Star
1688 361 Star
828 344 Star
1453 663 Star
1372 427 Star
2371 581 Star
1399 346 Star
1494 455 Star
1873 506 Star
1353 475 Star
461 328 Star
909 429 Star
1773 313 Star
922 323 Star
1750 362 Star
2088 423 Star
1375 327 Star
1735 498 Star
1058 432 Star
1281 316 Star
1836 335 Star
1464 578 Star
1088 374 Star
2279 354 Star
2185 407 Star
969 369 Star
2388 527 Star
2399 869 Star
423 413 Star
535 359 Star
1225 349 Star
1948 461 Star
1275 325 Star
592 327 Star
680 349 Star
2239 347 Star
2054 493 Star
835 345 Star
1898 492 Star
2369 456 Star
2322 365 Star
1821 355 Star
1755 358 Star
2016 494 Star
1509 323 Star
1699 354 Star
2381 531 Star
1463 364 Star
2133 353 Star
2113 307 Star
1937 598 Star
2065 529 Star
1634 319 Star
1639 475 Star
2390 487 Star
2135 329 Star
1767 384 Star
1828 351 Star
2388 636 Star
1779 455 Star
1623 914 Star
461 355 Star
2093 652 Star
832 333 Star
1262 376 Star
828 469 Star
1980 327 Star
1955 351 Star
2283 503 Star
753 403 Star
947 329 Star
1901 359 Star
1578 509 Star
2023 329 Star
308 341 Star
1710 337 Star
1549 501 Star
2011 506 Star
1039 380 Star
2086 352 Star
1512 321 Star
1475 320 Star
666 352 Star
1810 342 Star
1514 502 Star
2403 1034 Star
2138 419 Star
1175 325 Star
2377 499 Star
1533 615 Star
2243 626 Star
520 347 Star
2182 1029 Star
1798 413 Star
2278 1160 Star
2156 401 Star
2310 914 Star
787 351 Star
355 461 Star
2324 631 Star
933 393 Star
1844 336 Star
2360 324 Star
741 340 Star
2061 387 Star
2208 317 Star
2168 720 Star
2087 351 Star
1337 341 Star
2412 469 Star
581 319 Star
2084 1020 Star
2342 394 Star
2249 370 Star
1741 593 Star
1395 320 Star
1976 324 Star
2094 1204 Star
2360 321 Star
2294 679 Star
2376 409 Star
1291 326 Star
897 380 Star
1668 313 Star
1685 385 Star
816 338 Star
2003 405 Star
734 323 Star
2176 320 Star
2381 973 Star
647 410 Star
2225 1015 Star
2174 402 Star
881 316 Star
2172 668 Star
1358 326 Star
2331 349 Star
2112 333 Star
2146 471 Star
1826 541 Star
737 314 Star
1941 724 Star
2283 516 Star
1961 379 Star
2330 972 Star
2226 335 Star
2358 559 Star
1554 366 Star
2008 364 Star
2070 630 Star
1524 529 Star
1583 387 Star
2205 659 Star
2271 355 Star
1071 314 Star
1134 313 Star
1456 395 Star
1998 397 Star
1329 358 Star
1953 419 Star
2359 321 Star
1949 344 Star
2313 362 Star
1796 311 Star
1466 493 Star
697 384 Star
1194 356 Star
1731 327 Star
441 500 Star
494 325 Star
2212 1127 Star
916 327 Star
2391 747 Star
1685 334 Star
1621 473 Star
434 322 Star
406 388 Star
1164 313 Star
2202 623 Star
1042 424 Star
2312 324 Star
1577 331 Star
1746 325 Star
2350 558 Star
844 381 Star
1051 382 Star
2412 391 Star
1242 504 Star
2155 396 Star
1525 375 Star
2335 398 Star
758 462 Star
2221 611 Star
1894 353 Star
2173 355 Star
1222 315 Star
2361 385 Star
2338 652 Star
2060 393 Star
2078 506 Star
2198 403 Star
1688 366 Star
2134 395 Star
2372 332 Star
1821 368 Star
2292 333 Star
2161 398 Star
2263 1738 Star
817 573 Star
2128 479 Star
2379 369 Star
2210 324 Star
2384 361 Star
1195 479 Star
1983 352 Star
1182 610 Star
2122 351 Star
1359 317 Star
1253 407 Star
2161 534 Star
1348 323 Star
1072 336 Star
630 318 Star
2289 347 Star
2098 344 Star
1245 391 Star
2269 685 Star
1848 376 Star
466 393 Star
1876 376 Star
2250 1065 Star
1101 440 Star
2043 671 Star
2167 326 Star
1384 344 Star
1216 340 Star
2059 527 Star
1405 786 Star
1889 437 Star
2397 409 Star
1922 382 Star
368 321 Star
568 368 Star
2008 324 Star
365 412 Star
843 443 Star
2282 337 Star
2022 999 Star
2039 440 Star
1669 416 Star
1891 320 Star
397 316 Star
902 333 Star
575 318 Star
824 359 Star
2317 374 Star
2337 326 Star
1810 475 Star
1319 400 Star
1914 381 Star
844 368 Star
2049 365 Star
1694 589 Star
2054 572 Star
1822 620 Star
2161 387 Star
2281 349 Star
1308 336 Star
1340 316 Star
2089 415 Star
2393 527 Star
1147 351 Star
501 359 Star
2327 342 Star
1170 360 Star
1973 327 Star
2209 467 Star
1508 354 Star
1659 496 Star
822 406 Star
2365 981 Star
496 315 Star
2137 476 Star
1613 394 Star
1187 329 Star
2010 633 Star
740 459 Star
2238 507 Star
1080 410 Star
1146 569 Star
837 322 Star
1107 369 Star
1902 328 Star
2110 1061 Star
2310 340 Star
2385 726 Star
482 320 Star
1939 490 Star
2280 430 Star
962 357 Star
1671 354 Star
1654 419 Star
2328 356 Star
419 398 Star
2411 967 Star
1425 480 Star
2080 462 Star
1940 401 Star
872 326 Star
2319 541 Star
2233 1304 Star
872 426 Star
1131 358 Star
2354 336 Star
2084 333 Star
1144 333 Star
2183 472 Star
1637 434 Star
2210 409 Star
2121 347 Star
1547 320 Star
2347 599 Star
1523 416 Star
2140 425 Star
912 433 Star
1420 350 Star
2244 316 Star
1086 338 Star
2393 332 Star
2408 546 Star
1935 759 Star
253 396 Star
2358 999 Star
1811 442 Star
1984 589 Star
1128 417 Star
425 332 Star
1552 330 Star
2246 319 Star
2342 498 Star
543 473 Star
2257 392 Star
2117 365 Star
2354 531 Star
1988 558 Star
2390 522 Star
659 324 Star
1937 421 Star
2374 561 Star
1663 347 Star
1040 336 Star
1153 722 Star
2088 354 Star
1754 357 Star
2274 414 Star
379 638 Star
2237 432 Star
1789 521 Star
339 380 Star
704 311 Star
2300 425 Star
2070 335 Star
358 364 Star
1149 415 Star
2271 392 Star
1114 387 Star
1550 323 Star
984 384 Star
2313 500 Star
500 370 Star
592 339 Star
1776 459 Star
2039 489 Star
2223 320 Star
1684 347 Star
261 454 Star
1273 319 Star
1931 423 Star
1816 448 Star
1516 870 Star
1970 314 Star
1215 345 Star
1850 321 Star
766 378 Star
2350 633 Star
841 491 Star
1182 334 Star
429 357 Star
2407 732 Star
2091 581 Star
2392 606 Star
1638 337 Star
1785 461 Star
2321 405 Star
1266 340 Star
1202 496 Star
2136 318 Star
928 316 Star
1543 335 Star
1611 347 Star
1757 305 Star
2336 431 Star
1654 525 Star
363 422 Star
301 322 Star
1303 342 Star
1230 389 Star
1141 375 Star
1228 329 Star
1694 321 Star
1460 462 Star
2231 332 Star
638 335 Star
2044 595 Star
501 445 Star
1998 1366 Star
1105 535 Star
1458 423 Star
2299 724 Star
286 337 Star
1066 346 Star
702 432 Star
987 353 Star
2230 417 Star
2075 371 Star
1044 579 Star
451 327 Star
411 348 Star
2327 339 Star
1037 346 Star
2225 853 Star
964 473 Star
618 340 Star
384 396 Star
2390 363 Star
2184 386 Star
1607 547 Star
1244 316 Star
2139 490 Star
1846 369 Star
1344 570 Star
636 471 Star
796 332 Star
997 358 Star
932 315 Star
800 375 Star
865 474 Star
2183 396 Star
2240 331 Star
1633 353 Star
1835 329 Star
1140 327 Star
2085 652 Star
1528 451 Star
2096 320 Star
2110 443 Star
1595 456 Star
783 377 Star
1649 414 Star
2381 322 Star
1242 381 Star
1138 352 Star
1938 323 Star
1737 570 Star
275 341 Star
1980 310 Star
2392 685 Star
893 422 Star
1851 336 Star
883 333 Star
494 404 Star
1020 359 Star
1149 411 Star
478 330 Star
691 357 Star
1566 340 Star
966 326 Star
879 328 Star
2091 597 Star
1578 345 Star
2136 727 Star
2098 614 Star
265 424 Star
1160 581 Star
2199 339 Star
2357 474 Star
2106 1268 Star
1773 330 Star
1242 440 Star
1604 415 Star
2062 383 Star
2407 651 Star
674 378 Star
1571 825 Star
1669 322 Star
1192 380 Star
1829 1030 Star
1124 319 Star
460 371 Star
1698 321 Star
703 318 Star
664 375 Star
2101 474 Star
1673 461 Star
1800 316 Star
1319 345 Star
1744 316 Star
2263 517 Star
1120 343 Star
1539 355 Star
927 350 Star
2237 496 Star
2395 943 Star
1734 333 Star
2027 314 Star
527 317 Star
1816 379 Star
2371 457 Star
1448 385 Star
2059 316 Star
1908 827 Star
2222 464 Star
1160 361 Star
2260 369 Star
1611 381 Star
1266 336 Star
2073 497 Star
1934 729 Star
1422 416 Star
1368 365 Star
1956 776 Star
1235 393 Star
1798 328 Star
1882 353 Star
2363 415 Star
2264 347 Star
509 420 Star
967 328 Star
1877 315 Star
437 350 Star
2274 345 Star
2149 347 Star
1534 338 Star
1342 348 Star
1013 324 Star
2155 578 Star
2209 644 Star
1774 501 Star
1964 859 Star
1468 460 Star
1939 415 Star
2407 447 Star
477 317 Star
1462 447 Star
815 364 Star
378 365 Star
2364 619 Star
1521 362 Star
943 395 Star
890 320 Star
2298 652 Star
2399 610 Star
354 398 Star
1819 348 Star
2107 391 Star
2141 494 Star
2375 358 Star
1925 406 Star
2116 418 Star
940 366 Star
1676 385 Star
311 428 Star
729 406 Star
1887 390 Star
2220 333 Star
647 484 Star
840 325 Star
532 519 Star
1788 585 Star
908 469 Star
761 372 Star
1581 367 Star
1306 358 Star
2407 649 Star
723 470 Star
1469 325 Star
2392 950 Star
2169 352 Star
1743 483 Star
1970 315 Star
692 342 Star
839 363 Star
1808 467 Star
2113 356 Star
1421 554 Star
2156 478 Star
2306 457 Star
723 345 Star
1441 314 Star
2411 1638 Star
2274 346 Star
976 408 Star
1819 323 Star
378 328 Star
1268 393 Star
256 320 Star
1280 444 Star
2344 763 Star
2257 634 Star
1620 353 Star
2361 729 Star
2352 778 Star
1939 552 Star
1754 413 Star
893 444 Star
1689 397 Star
2197 995 Star
922 344 Star
1113 427 Star
1597 383 Star
2144 337 Star
574 337 Star
1154 352 Star
1152 323 Star
2091 329 Star
2050 541 Star
1258 323 Star
2372 395 Star
2028 410 Star
2199 426 Star
507 337 Star
1039 352 Star
2388 1247 Star
918 313 Star
2355 568 Star
2229 1114 Star
1384 331 Star
1685 378 Star
1742 323 Star
2196 563 Star
1041 368 Star
2411 1245 Star
356 350 Star
2100 358 Star
1817 344 Star
2218 506 Star
2185 351 Star
2198 330 Star
2084 821 Star
1810 726 Star
1844 469 Star
2140 477 Star
1220 352 Star
2151 331 Star
543 439 Star
1654 401 Star
1904 408 Star
544 406 Star
1082 332 Star
2276 313 Star
959 358 Star
1720 824 Star
1999 322 Star
936 322 Star
1947 339 Star
1014 407 Star
1747 373 Star
1725 391 Star
651 405 Star
1368 445 Star
1716 352 Star
1678 354 Star
1677 458 Star
2280 558 Star
330 394 Star
1922 434 Star
474 337 Star
2018 311 Star
1158 379 Star
827 403 Star
258 448 Star
2390 335 Star
2026 363 Star
1983 314 Star
2075 932 Star
680 371 Star
1365 340 Star
1726 500 Star
2359 624 Star
737 309 Star
2036 402 Star
667 363 Star
1736 340 Star
601 319 Star
1753 332 Star
536 357 Star
2382 445 Star
262 553 Star
1625 341 Star
793 415 Star
2181 320 Star
1296 380 Star
2213 325 Star
1582 373 Star
2177 314 Star
1402 343 Star
2248 629 Star
1247 345 Star
1551 326 Star
782 429 Star
1012 716 Star
2348 1219 Star
1971 443 Star
2045 370 Star
1380 503 Star
931 371 Star
1725 318 Star
323 405 Star
2288 1017 Star
2284 675 Star
1444 324 Star
1563 477 Star
1352 426 Star
706 324 Star
971 320 Star
1882 463 Star
1255 335 Star
2335 322 Star
2008 334 Star
2395 1054 Star
2380 349 Star
1940 430 Star
1683 365 Star
2210 335 Star
1459 330 Star
1550 454 Star
999 349 Star
2409 918 Star
1365 392 Star
740 429 Star
2006 394 Star
1428 325 Star
1075 325 Star
1454 315 Star
1063 319 Star
1993 366 Star
1920 659 Star
542 325 Star
2195 465 Star
2211 416 Star
1659 373 Star
1637 368 Star
744 380 Star
2048 340 Star
830 323 Star
719 341 Star
2163 390 Star
2246 461 Star
1480 331 Star
2066 502 Star
2067 346 Star
2348 373 Star
1826 390 Star
1033 343 Star
2366 400 Star
364 378 Star
1192 424 Star
1503 385 Star
1751 436 Star
2244 352 Star
757 364 Star
2174 514 Star
2130 363 Star
1609 314 Star
1535 347 Star
1969 369 Star
296 362 Star
1892 375 Star
2394 665 Star
1450 467 Star
1679 572 Star
1212 353 Star
1895 383 Star
603 377 Star
2025 316 Star
874 352 Star
1754 315 Star
2313 643 Star
662 384 Star
1186 405 Star
1658 324 Star
1694 370 Star
1902 558 Star
2271 396 Star
2405 1172 Star
835 311 Star
1644 394 Star
545 475 Star
1927 326 Star
2365 402 Star
2190 669 Star
2365 403 Star
815 427 Star
988 389 Star
1321 342 Star
2054 841 Star
2365 351 Star
2276 468 Star
1202 338 Star
2244 326 Star
391 334 Star
1747 316 Star
2402 467 Star
1455 332 Star
1164 355 Star
392 324 Star
2240 452 Star
1122 328 Star
1530 331 Star
1639 328 Star
563 320 Star
2040 317 Star
2088 413 Star
480 508 Star
2278 722 Star
2296 823 Star
2262 759 Star
2059 347 Star
643 485 Star
2151 412 Star
1848 380 Star
736 522 Star
2384 561 Star
2026 361 Star
1541 333 Star
781 371 Star
1025 343 Star
999 353 Star
992 331 Star
1387 728 Star
629 413 Star
470 325 Star
1945 313 Star
2182 368 Star
820 372 Star
1582 342 Star
2219 331 Star
2333 331 Star
1668 854 Star
1948 388 Star
1651 395 Star
873 332 Star
2285 434 Star
1317 321 Star
441 325 Star
393 314 Star
1877 331 Star
513 330 Star
1544 530 Star
1615 329 Star
1622 312 Star
2357 390 Star
252 419 Star
1786 404 Star
2209 337 Star
1063 316 Star
768 332 Star
1732 313 Star
965 333 Star
2130 387 Star
571 543 Star
612 336 Star
2364 345 Star
1845 425 Star
619 322 Star
2269 334 Star
696 426 Star
2071 351 Star
1987 382 Star
382 361 Star
805 333 Star
1686 555 Star
1474 403 Star
2362 481 Star
1733 340 Star
731 328 Star
651 383 Star
1726 396 Star
1778 357 Star
1569 315 Star
1713 362 Star
2288 318 Star
2318 1267 Star
1725 358 Star
1557 374 Star
2144 415 Star
1546 337 Star
1531 328 Star
1437 324 Star
2107 337 Star
2069 364 Star
1950 394 Star
1899 351 Star
2339 339 Star
1110 360 Star
2397 706 Star
2239 322 Star
2157 402 Star
1980 337 Star
1115 378 Star
2304 696 Star
891 462 Star
2033 551 Star
2390 511 Star
1128 357 Star
1833 312 Star
1321 362 Star
1536 393 Star
1796 471 Star
428 350 Star
894 344 Star
1183 384 Star
1797 364 Star
2299 1112 Star
1784 415 Star
1914 474 Star
1498 386 Star
2319 407 Star
1850 373 Star
2121 600 Star
1428 328 Star
1772 368 Star
2363 828 Star
1949 313 Star
549 480 Star
1679 329 Star
1843 362 Star
2131 605 Star
2030 416 Star
2388 330 Star
2343 611 Star
1750 314 Star
1016 327 Star
884 785 Star
1672 355 Star
1176 399 Star
2225 514 Star
1182 311 Star
2362 571 Star
497 392 Star
774 326 Star
797 475 Star
2023 638 Star
2014 354 Star
1566 336 Star
876 324 Star
1964 311 Star
2175 474 Star
2021 368 Star
2077 329 Star
1672 383 Star
2280 674 Star
611 319 Star
1517 333 Star
2380 771 Star
1411 602 Star
916 364 Star
283 366 Star
1119 376 Star
467 337 Star
2367 506 Star
1463 334 Star
1490 313 Star
1952 445 Star
2391 461 Star
2204 851 Star
1216 386 Star
1737 737 Star
2406 976 Star
1500 562 Star
2059 578 Star
1966 446 Star
314 325 Star
1824 516 Star
1566 334 Star
2308 469 Star
2042 318 Star
486 331 Star
955 702 Star
1316 425 Star
2256 1088 Star
1560 374 Star
2084 373 Star
1997 328 Star
2053 336 Star
1142 326 Star
437 469 Star
534 411 Star
1800 457 Star
1079 412 Star
876 356 Star
509 371 Star
939 422 Star
453 356 Star
1907 311 Star
2094 386 Star
964 356 Star
2262 345 Star
2012 410 Star
285 353 Star
469 371 Star
2268 463 Star
2216 424 Star
1819 323 Star
2130 578 Star
1391 327 Star
2378 694 Star
1834 464 Star
1964 704 Star
2227 345 Star
1320 359 Star
512 421 Star
1672 317 Star
1863 966 Star
2145 405 Star
2405 1641 Star
1841 331 Star
1447 326 Star
1286 1063 Star
1557 373 Star
2354 394 Star
2401 528 Star
2118 726 Star
1356 311 Star
2389 715 Star
1643 338 Star
867 330 Star
2121 357 Star
2257 482 Star
1694 373 Star
2385 497 Star
1043 328 Star
965 343 Star
2141 645 Star
2233 348 Star
270 405 Star
2187 316 Star
1428 313 Star
2015 657 Star
2280 605 Star
990 352 Star
2213 454 Star
1921 593 Star
2092 475 Star
1787 409 Star
1128 330 Star
813 320 Star
2034 476 Star
437 336 Star
1288 356 Star
1165 400 Star
1506 328 Star
2125 552 Star
1933 398 Star
2246 960 Star
2010 318 Star
2030 819 Star
2345 746 Star
2012 323 Star
1834 314 Star
1940 367 Star
295 399 Star
2226 673 Star
2284 890 Star
2123 315 Star
932 333 Star
1125 370 Star
1507 440 Star
1653 302 Star
1690 818 Star
2210 415 Star
2137 366 Star
1420 407 Star
1049 383 Star
1802 347 Star
1714 443 Star
2015 548 Star
2076 411 Star
1771 786 Star
2245 413 Star
661 392 Star
1718 313 Star
1247 382 Star
1087 773 Star
1528 371 Star
1189 320 Star
677 376 Star
1677 663 Star
677 336 Star
379 588 Star
1357 318 Star
1037 391 Star
637 362 Star
2198 533 Star
1997 356 Star
1715 486 Star
2252 479 Star
1143 481 Star
416 424 Star
1278 499 Star
429 332 Star
1817 374 Star
1087 447 Star
1768 319 Star
820 319 Star
2093 323 Star
395 320 Star
1515 347 Star
2289 388 Star
1755 313 Star
2084 539 Star
1324 332 Star
1114 327 Star
2269 367 Star
987 363 Star
1984 336 Star
1324 432 Star
2171 383 Star
2333 366 Star
2154 326 Star
1475 746 Star
1494 329 Star
1442 481 Star
1494 334 Star
2207 327 Star
2341 342 Star
1653 366 Star
385 315 Star
391 426 Star
2271 632 Star
1845 402 Star
1609 311 Star
1407 345 Star
1091 312 Star
1005 391 Star
2391 690 Star
702 330 Star
2084 378 Star
1442 328 Star
2410 1208 Star
815 320 Star
2150 500 Star
2048 877 Star
1968 357 Star
2005 460 Star
1153 350 Star
2207 475 Star
1819 315 Star
1908 321 Star
2198 359 Star
398 402 Star
2051 341 Star
1977 793 Star
2172 613 Star
2115 413 Star
363 417 Star
1303 325 Star
1539 375 Star
2275 399 Star
258 351 Star
1490 374 Star
1030 353 Star
585 345 Star
2299 514 Star
1838 372 Star
2375 1059 Star
900 317 Star
2132 320 Star
2067 355 Star
2308 354 Star
768 408 Star
1413 399 Star
785 355 Star
580 336 Star
1194 428 Star
1980 337 Star
2263 387 Star
609 332 Star
1624 334 Star
2365 373 Star
1820 325 Star
1423 360 Star
1474 401 Star
1871 336 Star
1595 371 Star
264 349 Star
1846 331 Star
2041 372 Star
1785 339 Star
2172 338 Star
2254 412 Star
1980 597 Star
2396 384 Star
1571 439 Star
2027 370 Star
2230 319 Star
1848 761 Star
2086 503 Star
600 338 Star
2350 1160 Star
1700 398 Star
927 316 Star
1591 378 Star
1635 326 Star
360 349 Star
2006 315 Star
946 367 Star
1407 423 Star
704 323 Star
1651 462 Star
2184 363 Star
750 412 Star
961 330 Star
851 319 Star
1343 422 Star
1020 335 Star
1157 364 Star
2300 406 Star
826 321 Star
680 371 Star
441 361 Star
1698 321 Star
1717 383 Star
599 337 Star
659 364 Star
1063 334 Star
1855 458 Star
505 346 Star
1725 338 Star
1557 325 Star
2211 540 Star
1885 356 Star
2124 380 Star
436 441 Star
1572 317 Star
1236 435 Star
1977 368 Star
965 314 Star
1568 488 Star
1793 345 Star
1744 351 Star
307 314 Star
1300 403 Star
1994 341 Star
1647 459 Star
1160 387 Star
2242 447 Star
1618 342 Star
2254 501 Star
2239 382 Star
1183 681 Star
1822 359 Star
603 319 Star
2383 709 Star
443 342 Star
329 385 Star
1306 434 Star
1632 346 Star
590 306 Star
2018 643 Star
436 317 Star
2217 895 Star
1738 618 Star
987 325 Star
1177 368 Star
1997 334 Star
1913 348 Star
2303 372 Star
992 365 Star
2275 336 Star
1955 503 Star
657 354 Star
2318 400 Star
1362 381 Star
2206 389 Star
481 367 Star
1639 321 Star
1440 359 Star
1294 461 Star
1951 621 Star
945 371 Star
2217 312 Star
2209 550 Star
1111 321 Star
2026 971 Star
2015 326 Star
1711 321 Star
696 339 Star
1178 554 Star
1803 354 Star
1292 445 Star
1611 420 Star
2040 346 Star
1689 379 Star
265 373 Star
313 437 Star
1858 329 Star
1709 404 Star
2099 389 Star
1029 358 Star
2275 406 Star
1342 344 Star
1042 401 Star
1153 403 Star
2360 412 Star
2396 444 Star
931 417 Star
1753 336 Star
1312 328 Star
2287 522 Star
1963 412 Star
1060 354 Star
2057 445 Star
1651 399 Star
1482 432 Star
1743 332 Star
2050 395 Star
532 427 Star
935 340 Star
1923 342 Star
879 475 Star
1932 382 Star
1797 438 Star
1666 331 Star
407 471 Star
1612 318 Star
2410 492 Star
2312 475 Star
2224 618 Star
1239 318 Star
1779 531 Star
1973 375 Star
1262 367 Star
1059 507 Star
700 419 Star
1953 358 Star
2235 977 Star
747 416 Star
2306 887 Star
1367 345 Star
2288 315 Star
1553 413 Star
581 430 Star
2401 315 Star
2361 475 Star
2077 312 Star
1095 318 Star
1830 315 Star
1415 334 Star
943 314 Star
1070 317 Star
1952 429 Star
798 392 Star
1330 378 Star
1133 427 Star
2303 310 Star
2230 706 Star
517 329 Star
758 328 Star
1583 318 Star
1445 428 Star
1599 604 Star
1161 447 Star
1908 385 Star
1899 345 Star
1886 714 Star
1647 356 Star
2044 355 Star
700 322 Star
866 333 Star
2010 332 Star
1278 348 Star
1682 312 Star
1973 399 Star
2169 369 Star
2047 370 Star
1885 328 Star
2383 332 Star
2016 355 Star
566 423 Star
677 336 Star
1606 546 Star
2251 358 Star
1432 360 Star
2227 373 Star
1658 424 Star
623 372 Star
349 352 Star
1251 323 Star
2274 841 Star
267 380 Star
2267 441 Star
1708 340 Star
1422 359 Star
792 375 Star
1492 379 Star
1152 446 Star
1639 472 Star
420 307 Star
957 338 Star
1988 472 Star
1451 344 Star
2156 615 Star
2377 322 Star
899 383 Star
1226 428 Star
1967 346 Star
1664 317 Star
631 398 Star
2375 1017 Star
2334 341 Star
1439 467 Star
1236 315 Star
1633 313 Star
473 413 Star
2095 466 Star
1889 365 Star
1438 310 Star
906 319 Star
2090 569 Star
1964 434 Star
2263 375 Star
2106 527 Star
2373 1050 Star
1840 314 Star
2033 325 Star
1500 386 Star
2222 437 Star
1589 482 Star
1861 317 Star
1514 387 Star
2095 337 Star
1650 335 Star
2366 875 Star
1185 436 Star
1238 343 Star
455 386 Star
1030 348 Star
1525 365 Star
344 410 Star
2289 1906 Star
823 339 Star
1720 322 Star
2147 328 Star
699 399 Star
700 500 Star
1733 359 Star
1584 348 Star
991 317 Star
935 348 Star
2333 660 Star
1678 312 Star
2312 790 Star
2379 404 Star
1903 893 Star
2000 513 Star
274 339 Star
2045 330 Star
548 349 Star
1490 434 Star
1015 463 Star
1055 322 Star
1457 545 Star
2344 518 Star
1254 341 Star
2120 391 Star
258 312 Star
297 389 Star
1661 367 Star
2265 580 Star
1303 373 Star
807 402 Star
2319 747 Star
2384 1190 Star
1000 629 Star
2118 335 Star
2284 934 Star
1605 347 Star
556 361 Star
2369 1342 Star
2207 570 Star
1355 598 Star
1916 327 Star
2149 346 Star
1409 358 Star
823 392 Star
2017 322 Star
1830 616 Star
1381 338 Star
957 512 Star
2138 1002 Star
1412 335 Star
1160 380 Star
394 421 Star
1152 387 Star
2216 798 Star
2104 323 Star
1940 502 Star
1849 438 Star
1455 325 Star
1529 447 Star
1054 406 Star
1789 539 Star
2074 405 Star
1707 312 Star
591 315 Star
1309 359 Star
1518 317 Star
1174 367 Star
1472 505 Star
1854 437 Star
691 374 Star
1750 329 Star
874 326 Star
1118 338 Star
1304 325 Star
1505 333 Star
273 354 Star
1487 327 Star
1497 486 Star
2334 348 Star
966 327 Star
2297 568 Star
2381 438 Star
1913 546 Star
1800 379 Star
2240 321 Star
318 546 Star
1584 382 Star
1697 406 Star
346 539 Star
268 436 Star
1499 324 Star
739 418 Star
1483 332 Star
2298 358 Star
1524 337 Star
862 398 Star
1920 387 Star
2151 447 Star
1060 342 Star
903 330 Star
1240 331 Star
1870 325 Star
1493 329 Star
2045 723 Star
2283 516 Star
1435 366 Star
614 355 Star
618 355 Star
1402 334 Star
1137 329 Star
2287 516 Star
435 336 Star
2179 664 Star
1464 348 Star
1623 683 Star
1803 783 Star
1678 322 Star
1894 358 Star
1909 417 Star
2287 329 Star
1253 338 Star
1857 322 Star
2118 523 Star
1086 368 Star
414 328 Star
633 375 Star
1402 325 Star
1260 347 Star
1003 564 Star
1880 569 Star
1167 340 Star
1623 356 Star
2390 1085 Star
1532 364 Star
1734 351 Star
649 323 Star
1790 729 Star
1035 366 Star
2211 488 Star
1430 624 Star
2290 443 Star
1212 404 Star
2071 376 Star
1114 319 Star
2326 639 Star
1536 416 Star
2293 376 Star
1167 327 Star
2176 408 Star
2131 440 Star
1478 369 Star
2191 600 Star
2074 655 Star
2405 1488 Star
1852 683 Star
520 353 Star
722 418 Star
1572 359 Star
2077 342 Star
1113 318 Star
1099 426 Star
513 323 Star
1307 359 Star
2297 523 Star
2052 347 Star
1792 349 Star
1420 376 Star
1431 404 Star
1326 343 Star
1962 334 Star
1703 524 Star
2083 371 Star
321 505 Star
2331 536 Star
2074 315 Star
1055 327 Star
1617 480 Star
1534 321 Star
846 324 Star
766 326 Star
1835 331 Star
1138 418 Star
885 332 Star
1256 320 Star
1384 367 Star
1569 617 Star
2138 376 Star
1005 351 Star
452 326 Star
640 384 Star
1151 361 Star
2399 594 Star
947 351 Star
1894 330 Star
1981 453 Star
2092 453 Star
1081 322 Star
1378 447 Star
821 368 Star
527 332 Star
1109 325 Star
2050 328 Star
1696 336 Star
1875 326 Star
2159 365 Star
815 334 Star
2029 831 Star
2394 323 Star
2204 518 Star
608 314 Star
880 343 Star
2073 364 Star
1616 375 Star
515 315 Star
1745 360 Star
2411 1579 Star
655 343 Star
260 345 Star
2250 595 Star
450 323 Star
1786 658 Star
1718 475 Star
2172 346 Star
1655 317 Star
2040 315 Star
457 321 Star
1512 367 Star
2343 346 Star
1162 360 Star
947 377 Star
888 315 Star
661 308 Star
965 323 Star
733 363 Star
1165 490 Star
2145 448 Star
1617 450 Star
2238 659 Star
2129 832 Star
1569 500 Star
1307 431 Star
1814 466 Star
2268 750 Star
2177 420 Star
2391 1193 Star
449 400 Star
635 359 Star
640 367 Star
594 325 Star
2147 316 Star
1695 650 Star
1871 330 Star
2144 640 Star
2370 1225 Star
1732 790 Star
929 337 Star
1396 329 Star
751 313 Star
2002 1363 Star
1224 430 Star
1986 467 Star
1729 446 Star
2208 646 Star
2274 515 Star
2139 326 Star
605 449 Star
272 371 Star
1198 323 Star
1565 313 Star
1493 329 Star
1889 337 Star
1830 498 Star
475 360 Star
436 345 Star
2360 404 Star
932 325 Star
470 439 Star
1165 414 Star
1896 320 Star
1986 519 Star
1503 334 Star
2403 394 Star
2123 345 Star
2254 500 Star
2358 436 Star
619 408 Star
640 311 Star
1899 388 Star
803 321 Star
2142 384 Star
2006 579 Star
2028 323 Star
1494 339 Star
2294 324 Star
1167 556 Star
636 364 Star
1574 324 Star
1324 438 Star
753 333 Star
830 340 Star
2341 482 Star
1628 406 Star
456 343 Star
398 337 Star
960 433 Star
2032 343 Star
2224 453 Star
1857 390 Star
2023 411 Star
1201 315 Star
1046 401 Star
1404 342 Star
2054 317 Star
1750 369 Star
1074 469 Star
1765 563 Star
1636 309 Star
1532 349 Star
872 351 Star
2148 692 Star
1842 979 Star
2312 590 Star
1998 311 Star
902 375 Star
2333 524 Star
2170 360 Star
2144 327 Star
1856 805 Star
1337 385 Star
1436 325 Star
1644 343 Star
2377 730 Star
783 380 Star
2161 324 Star
1036 330 Star
1943 913 Star
2118 329 Star
730 399 Star
328 317 Star
1125 353 Star
519 345 Star
433 342 Star
674 456 Star
1706 325 Star
1750 396 Star
865 391 Star
1111 382 Star
1415 383 Star
1913 384 Star
533 388 Star
2336 379 Star
1578 395 Star
270 607 Star
935 379 Star
1582 314 Star
2229 723 Star
1854 452 Star
2108 1204 Star
2183 385 Star
2409 857 Star
1801 332 Star
2219 322 Star
1094 355 Star
1918 614 Star
2363 377 Star
2404 471 Star
2368 475 Star
1933 651 Star
1713 331 Star
1314 528 Star
1944 921 Star
1996 506 Star
2386 360 Star
2161 315 Star
984 358 Star
519 459 Star
1890 430 Star
1552 966 Star
2033 1504 Star
2195 497 Star
2393 908 Star
1189 450 Star
1656 362 Star
2359 373 Star
1631 343 Star
1342 370 Star
1973 632 Star
2088 973 Star
610 373 Star
1312 467 Star
269 314 Star
2386 784 Star
1928 368 Star
964 424 Star
255 318 Star
1422 520 Star
1530 399 Star
1264 323 Star
1545 353 Star
2406 384 Star
1692 401 Star
1721 602 Star
2182 535 Star
2171 1406 Star
2383 1013 Star
1778 349 Star
2358 589 Star
2290 315 Star
1163 344 Star
1368 341 Star
897 389 Star
1315 322 Star
1300 332 Star
1718 352 Star
1955 746 Star
1603 399 Star
2306 677 Star
2134 419 Star
1701 429 Star
1977 684 Star
594 322 Star
1528 439 Star
507 326 Star
316 361 Star
1539 389 Star
2276 368 Star
1458 317 Star
1866 311 Star
1960 606 Star
1055 348 Star
2003 334 Star
2247 414 Star
1541 337 Star
2352 421 Star
643 333 Star
1266 388 Star
1905 775 Star
1256 329 Star
1698 375 Star
2182 645 Star
2220 601 Star
1024 341 Star
852 481 Star
2084 646 Star
961 337 Star
1392 390 Star
820 318 Star
1833 325 Star
stroke
grestore
end
showpage
}}%
\put(1331,2310){\makebox(0,0){\textsf{$\tilde{E}$ as function of orbit orientation at $\mli{\tilde{t}}{ej}$}}}%
\put(1331,50){\makebox(0,0){\sffamily $\left.\frac{\tilde{L}_z}{\tilde{L}}\right|_{\mli{\tilde{t}}{max}}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{E}(\mli{\tilde{t}}{ej})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1}}%
\put(2196,200){\makebox(0,0){0.8}}%
\put(1980,200){\makebox(0,0){0.6}}%
\put(1763,200){\makebox(0,0){0.4}}%
\put(1547,200){\makebox(0,0){0.2}}%
\put(1331,200){\makebox(0,0){0}}%
\put(1115,200){\makebox(0,0){-0.2}}%
\put(899,200){\makebox(0,0){-0.4}}%
\put(682,200){\makebox(0,0){-0.6}}%
\put(466,200){\makebox(0,0){-0.8}}%
\put(250,200){\makebox(0,0){-1}}%
\put(200,2160){\makebox(0,0)[r]{3}}%
\put(200,1850){\makebox(0,0)[r]{2.5}}%
\put(200,1540){\makebox(0,0)[r]{2}}%
\put(200,1230){\makebox(0,0)[r]{1.5}}%
\put(200,920){\makebox(0,0)[r]{1}}%
\put(200,610){\makebox(0,0)[r]{0.5}}%
\put(200,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig18.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_rho_qall.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
400 300 M
2012 0 V
1.000 UL
LTb
400 300 M
63 0 V
1949 0 R
-63 0 V
400 469 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 638 M
2012 0 V
1.000 UL
LTb
400 638 M
63 0 V
1949 0 R
-63 0 V
400 807 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 976 M
2012 0 V
1.000 UL
LTb
400 976 M
63 0 V
1949 0 R
-63 0 V
400 1145 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1315 M
2012 0 V
1.000 UL
LTb
400 1315 M
63 0 V
1949 0 R
-63 0 V
400 1484 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1653 M
2012 0 V
1.000 UL
LTb
400 1653 M
63 0 V
1949 0 R
-63 0 V
400 1822 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1991 M
1075 0 V
887 0 R
50 0 V
1.000 UL
LTb
400 1991 M
63 0 V
1949 0 R
-63 0 V
400 2160 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 300 M
0 1860 V
1.000 UL
LTb
400 300 M
0 63 V
0 1797 R
0 -63 V
551 300 M
0 31 V
0 1829 R
0 -31 V
640 300 M
0 31 V
0 1829 R
0 -31 V
703 300 M
0 31 V
0 1829 R
0 -31 V
752 300 M
0 31 V
0 1829 R
0 -31 V
791 300 M
0 31 V
0 1829 R
0 -31 V
825 300 M
0 31 V
0 1829 R
0 -31 V
854 300 M
0 31 V
0 1829 R
0 -31 V
880 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
903 300 M
0 1860 V
1.000 UL
LTb
903 300 M
0 63 V
0 1797 R
0 -63 V
1054 300 M
0 31 V
0 1829 R
0 -31 V
1143 300 M
0 31 V
0 1829 R
0 -31 V
1206 300 M
0 31 V
0 1829 R
0 -31 V
1255 300 M
0 31 V
0 1829 R
0 -31 V
1294 300 M
0 31 V
0 1829 R
0 -31 V
1328 300 M
0 31 V
0 1829 R
0 -31 V
1357 300 M
0 31 V
0 1829 R
0 -31 V
1383 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1406 300 M
0 1860 V
1.000 UL
LTb
1406 300 M
0 63 V
0 1797 R
0 -63 V
1557 300 M
0 31 V
0 1829 R
0 -31 V
1646 300 M
0 31 V
0 1829 R
0 -31 V
1709 300 M
0 31 V
0 1829 R
0 -31 V
1758 300 M
0 31 V
0 1829 R
0 -31 V
1797 300 M
0 31 V
0 1829 R
0 -31 V
1831 300 M
0 31 V
0 1829 R
0 -31 V
1860 300 M
0 31 V
0 1829 R
0 -31 V
1886 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1909 300 M
0 1397 V
0 400 R
0 63 V
1.000 UL
LTb
1909 300 M
0 63 V
0 1797 R
0 -63 V
2060 300 M
0 31 V
0 1829 R
0 -31 V
2149 300 M
0 31 V
0 1829 R
0 -31 V
2212 300 M
0 31 V
0 1829 R
0 -31 V
2261 300 M
0 31 V
0 1829 R
0 -31 V
2300 300 M
0 31 V
0 1829 R
0 -31 V
2334 300 M
0 31 V
0 1829 R
0 -31 V
2363 300 M
0 31 V
0 1829 R
0 -31 V
2389 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 300 M
2012 0 V
0 1860 V
-2012 0 V
400 300 L
1.000 UL
LTb
1475 1697 M
0 400 V
887 0 V
0 -400 V
-887 0 V
0 400 R
887 0 V
0.000 UP
1.000 UL
LT0
2075 2047 M
237 0 V
460 300 M
0 1766 V
41 67 V
53 -199 V
61 137 V
67 -86 V
69 -22 V
69 -55 V
68 -40 V
66 -31 V
63 -50 V
61 -44 V
58 -48 V
56 -37 V
53 -33 V
51 -34 V
49 -30 V
46 -36 V
45 -30 V
44 -23 V
41 -32 V
41 -27 V
38 -29 V
38 -24 V
36 -22 V
35 -23 V
34 -28 V
0 -987 V
460 2066 Circle
501 2133 Circle
554 1934 Circle
615 2071 Circle
682 1985 Circle
751 1963 Circle
820 1908 Circle
888 1868 Circle
954 1837 Circle
1017 1787 Circle
1078 1743 Circle
1136 1695 Circle
1192 1658 Circle
1245 1625 Circle
1296 1591 Circle
1345 1561 Circle
1391 1525 Circle
1436 1495 Circle
1480 1472 Circle
1521 1440 Circle
1562 1413 Circle
1600 1384 Circle
1638 1360 Circle
1674 1338 Circle
1709 1315 Circle
1743 1287 Circle
2193 2047 Circle
0.000 UP
1.000 UL
LT1
2075 1947 M
237 0 V
682 300 M
0 1572 V
69 -9 V
69 -80 V
820 300 L
197 0 R
0 1160 V
61 60 V
58 63 V
56 -9 V
53 -24 V
51 -12 V
49 -28 V
46 -22 V
45 -27 V
44 -26 V
41 -37 V
41 -19 V
38 -30 V
38 -30 V
36 -30 V
35 -37 V
34 -33 V
33 -83 V
32 -65 V
31 -72 V
31 -36 V
29 -42 V
29 -45 V
28 -34 V
27 -50 V
27 -53 V
26 -47 V
25 6 V
25 -59 V
24 -7 V
24 -95 V
23 23 V
23 -79 V
22 13 V
22 -71 V
21 21 V
21 -31 V
21 1 V
20 -19 V
20 -40 V
20 -48 V
19 33 V
11 -40 V
682 1872 TriU
751 1863 TriU
820 1783 TriU
1017 1460 TriU
1078 1520 TriU
1136 1583 TriU
1192 1574 TriU
1245 1550 TriU
1296 1538 TriU
1345 1510 TriU
1391 1488 TriU
1436 1461 TriU
1480 1435 TriU
1521 1398 TriU
1562 1379 TriU
1600 1349 TriU
1638 1319 TriU
1674 1289 TriU
1709 1252 TriU
1743 1219 TriU
1776 1136 TriU
1808 1071 TriU
1839 999 TriU
1870 963 TriU
1899 921 TriU
1928 876 TriU
1956 842 TriU
1983 792 TriU
2010 739 TriU
2036 692 TriU
2061 698 TriU
2086 639 TriU
2110 632 TriU
2134 537 TriU
2157 560 TriU
2180 481 TriU
2202 494 TriU
2224 423 TriU
2245 444 TriU
2266 413 TriU
2287 414 TriU
2307 395 TriU
2327 355 TriU
2347 307 TriU
2366 340 TriU
2193 1947 TriU
0.000 UP
1.000 UL
LT4
2075 1847 M
237 0 V
432 300 M
0 1827 V
28 20 V
41 -94 V
53 42 V
61 -56 V
67 -65 V
69 -65 V
69 -126 V
68 -147 V
66 -115 V
63 -61 V
61 -7 V
58 141 V
56 -58 V
53 25 V
51 -38 V
49 -7 V
46 -26 V
45 -23 V
44 -41 V
41 -21 V
41 -23 V
38 -33 V
38 -32 V
36 -31 V
35 -37 V
34 -36 V
33 -71 V
32 -60 V
31 -84 V
31 -18 V
29 -58 V
29 -34 V
28 -40 V
27 -51 V
27 -44 V
26 -35 V
25 -7 V
25 -37 V
24 -52 V
24 -64 V
23 14 V
23 -67 V
22 30 V
22 -163 V
21 81 V
21 10 V
21 -58 V
20 7 V
20 -57 V
20 -31 V
19 6 V
19 -29 V
1 -1 V
432 2127 Box
460 2147 Box
501 2053 Box
554 2095 Box
615 2039 Box
682 1974 Box
751 1909 Box
820 1783 Box
888 1636 Box
954 1521 Box
1017 1460 Box
1078 1453 Box
1136 1594 Box
1192 1536 Box
1245 1561 Box
1296 1523 Box
1345 1516 Box
1391 1490 Box
1436 1467 Box
1480 1426 Box
1521 1405 Box
1562 1382 Box
1600 1349 Box
1638 1317 Box
1674 1286 Box
1709 1249 Box
1743 1213 Box
1776 1142 Box
1808 1082 Box
1839 998 Box
1870 980 Box
1899 922 Box
1928 888 Box
1956 848 Box
1983 797 Box
2010 753 Box
2036 718 Box
2061 711 Box
2086 674 Box
2110 622 Box
2134 558 Box
2157 572 Box
2180 505 Box
2202 535 Box
2224 372 Box
2245 453 Box
2266 463 Box
2287 405 Box
2307 412 Box
2327 355 Box
2347 324 Box
2366 330 Box
2385 301 Box
2193 1847 Box
0.000 UP
1.000 UL
LT3
2075 1747 M
237 0 V
460 300 M
0 1817 V
41 3 V
53 -55 V
61 10 V
67 -75 V
69 -52 V
69 -76 V
68 -42 V
66 -115 V
63 -28 V
61 -35 V
58 -16 V
56 -34 V
53 -29 V
51 -29 V
49 -21 V
46 -25 V
45 -21 V
44 -25 V
41 -30 V
41 -32 V
38 -31 V
38 -31 V
36 -40 V
35 -32 V
34 -33 V
33 -80 V
32 -55 V
31 -87 V
31 -34 V
29 -46 V
29 -43 V
28 -30 V
27 -39 V
27 -50 V
26 -41 V
25 -24 V
25 -40 V
24 -32 V
24 -17 V
23 -18 V
23 -72 V
22 -12 V
22 -21 V
21 -12 V
21 -57 V
21 1 V
20 -53 V
20 -19 V
20 -35 V
19 12 V
11 -19 V
460 2117 Dia
501 2120 Dia
554 2065 Dia
615 2075 Dia
682 2000 Dia
751 1948 Dia
820 1872 Dia
888 1830 Dia
954 1715 Dia
1017 1687 Dia
1078 1652 Dia
1136 1636 Dia
1192 1602 Dia
1245 1573 Dia
1296 1544 Dia
1345 1523 Dia
1391 1498 Dia
1436 1477 Dia
1480 1452 Dia
1521 1422 Dia
1562 1390 Dia
1600 1359 Dia
1638 1328 Dia
1674 1288 Dia
1709 1256 Dia
1743 1223 Dia
1776 1143 Dia
1808 1088 Dia
1839 1001 Dia
1870 967 Dia
1899 921 Dia
1928 878 Dia
1956 848 Dia
1983 809 Dia
2010 759 Dia
2036 718 Dia
2061 694 Dia
2086 654 Dia
2110 622 Dia
2134 605 Dia
2157 587 Dia
2180 515 Dia
2202 503 Dia
2224 482 Dia
2245 470 Dia
2266 413 Dia
2287 414 Dia
2307 361 Dia
2327 342 Dia
2347 307 Dia
2366 319 Dia
2193 1747 Dia
stroke
grestore
end
showpage
}}%
\put(2025,1747){\makebox(0,0)[r]{$q=100$}}%
\put(2025,1847){\makebox(0,0)[r]{$q=10$}}%
\put(2025,1947){\makebox(0,0)[r]{$q=1$}}%
\put(2025,2047){\makebox(0,0)[r]{TP at $\tilde{t}=0$}}%
\put(1406,2310){\makebox(0,0){\textsf{Density $\tilde{\rho}(\tilde{r})$ at the end $\tilde{t}_{\rm max}$}}}%
\put(1406,50){\makebox(0,0){\sffamily $\tilde{r}$}}%
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\tilde{\rho}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1000}}%
\put(1909,200){\makebox(0,0){100}}%
\put(1406,200){\makebox(0,0){10}}%
\put(903,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0.1}}%
\put(350,1991){\makebox(0,0)[r]{0.01}}%
\put(350,1653){\makebox(0,0)[r]{0.0001}}%
\put(350,1315){\makebox(0,0)[r]{1e-06}}%
\put(350,976){\makebox(0,0)[r]{1e-08}}%
\put(350,638){\makebox(0,0)[r]{1e-10}}%
\put(350,300){\makebox(0,0)[r]{1e-12}}%
\end{picture}%
\endgroup
\endinput


==> bhb_fig23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ./f_dx2_dlzdt_all.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Fri May 25 19:38:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 241 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2412,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
0.050 UL
LT3
400 300 M
2012 0 V
1.000 UL
LTb
400 300 M
63 0 V
1949 0 R
-63 0 V
400 380 M
31 0 V
1981 0 R
-31 0 V
400 486 M
31 0 V
1981 0 R
-31 0 V
400 540 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 566 M
2012 0 V
1.000 UL
LTb
400 566 M
63 0 V
1949 0 R
-63 0 V
400 646 M
31 0 V
1981 0 R
-31 0 V
400 751 M
31 0 V
1981 0 R
-31 0 V
400 806 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 831 M
2012 0 V
1.000 UL
LTb
400 831 M
63 0 V
1949 0 R
-63 0 V
400 911 M
31 0 V
1981 0 R
-31 0 V
400 1017 M
31 0 V
1981 0 R
-31 0 V
400 1071 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1097 M
2012 0 V
1.000 UL
LTb
400 1097 M
63 0 V
1949 0 R
-63 0 V
400 1177 M
31 0 V
1981 0 R
-31 0 V
400 1283 M
31 0 V
1981 0 R
-31 0 V
400 1337 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1363 M
2012 0 V
1.000 UL
LTb
400 1363 M
63 0 V
1949 0 R
-63 0 V
400 1443 M
31 0 V
1981 0 R
-31 0 V
400 1549 M
31 0 V
1981 0 R
-31 0 V
400 1603 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1629 M
2012 0 V
1.000 UL
LTb
400 1629 M
63 0 V
1949 0 R
-63 0 V
400 1709 M
31 0 V
1981 0 R
-31 0 V
400 1814 M
31 0 V
1981 0 R
-31 0 V
400 1869 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 1894 M
1275 0 V
687 0 R
50 0 V
1.000 UL
LTb
400 1894 M
63 0 V
1949 0 R
-63 0 V
400 1974 M
31 0 V
1981 0 R
-31 0 V
400 2080 M
31 0 V
1981 0 R
-31 0 V
400 2134 M
31 0 V
1981 0 R
-31 0 V
0.050 UL
LT3
400 2160 M
2012 0 V
1.000 UL
LTb
400 2160 M
63 0 V
1949 0 R
-63 0 V
0.050 UL
LT3
400 300 M
0 1860 V
1.000 UL
LTb
400 300 M
0 63 V
0 1797 R
0 -63 V
521 300 M
0 31 V
0 1829 R
0 -31 V
681 300 M
0 31 V
0 1829 R
0 -31 V
763 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
802 300 M
0 1860 V
1.000 UL
LTb
802 300 M
0 63 V
0 1797 R
0 -63 V
924 300 M
0 31 V
0 1829 R
0 -31 V
1084 300 M
0 31 V
0 1829 R
0 -31 V
1166 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1205 300 M
0 1860 V
1.000 UL
LTb
1205 300 M
0 63 V
0 1797 R
0 -63 V
1326 300 M
0 31 V
0 1829 R
0 -31 V
1486 300 M
0 31 V
0 1829 R
0 -31 V
1568 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
1607 300 M
0 1860 V
1.000 UL
LTb
1607 300 M
0 63 V
0 1797 R
0 -63 V
1728 300 M
0 31 V
0 1829 R
0 -31 V
1888 300 M
0 31 V
0 1829 R
0 -31 V
1971 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2010 300 M
0 1497 V
0 300 R
0 63 V
1.000 UL
LTb
2010 300 M
0 63 V
0 1797 R
0 -63 V
2131 300 M
0 31 V
0 1829 R
0 -31 V
2291 300 M
0 31 V
0 1829 R
0 -31 V
2373 300 M
0 31 V
0 1829 R
0 -31 V
0.050 UL
LT3
2412 300 M
0 1860 V
1.000 UL
LTb
2412 300 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 300 M
2012 0 V
0 1860 V
-2012 0 V
400 300 L
1.000 UL
LTb
1675 1797 M
0 300 V
687 0 V
0 -300 V
-687 0 V
0 300 R
687 0 V
0.000 UP
1.000 UL
LT0
2075 2047 M
237 0 V
640 300 M
0 1514 V
76 114 V
75 11 V
72 -39 V
69 -64 V
64 -74 V
60 -71 V
57 -91 V
54 -49 V
50 -103 V
48 -40 V
46 -56 V
43 -94 V
42 -10 V
39 -87 V
38 39 V
36 -53 V
35 -72 V
34 -9 V
32 -7 V
31 -24 V
30 -128 V
29 57 V
28 -66 V
28 22 V
26 -23 V
26 20 V
25 -147 V
24 -8 V
24 -5 V
22 105 V
23 -158 V
22 25 V
21 -45 V
21 33 V
20 14 V
20 -109 V
19 -2 V
19 -55 V
19 81 V
18 -103 V
18 106 V
17 -108 V
18 -16 V
16 -47 V
17 155 V
16 -175 V
16 -2 V
15 -61 V
16 -14 V
15 168 V
15 -81 V
640 1814 Circle
716 1928 Circle
791 1939 Circle
863 1900 Circle
932 1836 Circle
996 1762 Circle
1056 1691 Circle
1113 1600 Circle
1167 1551 Circle
1217 1448 Circle
1265 1408 Circle
1311 1352 Circle
1354 1258 Circle
1396 1248 Circle
1435 1161 Circle
1473 1200 Circle
1509 1147 Circle
1544 1075 Circle
1578 1066 Circle
1610 1059 Circle
1641 1035 Circle
1671 907 Circle
1700 964 Circle
1728 898 Circle
1756 920 Circle
1782 897 Circle
1808 917 Circle
1833 770 Circle
1857 762 Circle
1881 757 Circle
1903 862 Circle
1926 704 Circle
1948 729 Circle
1969 684 Circle
1990 717 Circle
2010 731 Circle
2030 622 Circle
2049 620 Circle
2068 565 Circle
2087 646 Circle
2105 543 Circle
2123 649 Circle
2140 541 Circle
2158 525 Circle
2174 478 Circle
2191 633 Circle
2207 458 Circle
2223 456 Circle
2238 395 Circle
2254 381 Circle
2269 549 Circle
2284 468 Circle
2193 2047 Circle
0.000 UP
1.000 UL
LT1
2075 1947 M
237 0 V
567 300 M
0 1272 V
73 -14 V
76 132 V
75 75 V
72 22 V
69 -25 V
64 -47 V
60 -36 V
57 -48 V
54 -63 V
50 -42 V
48 -81 V
46 -14 V
43 -61 V
42 -60 V
39 -57 V
38 -38 V
36 0 V
35 -51 V
34 -10 V
32 -38 V
31 8 V
30 -158 V
29 53 V
28 -106 V
28 26 V
26 -105 V
26 155 V
25 -113 V
24 -82 V
24 73 V
22 -20 V
23 -134 V
22 92 V
21 -14 V
21 48 V
20 -96 V
20 0 V
19 -41 V
19 -9 V
19 -36 V
18 24 V
18 27 V
17 -27 V
18 -84 V
16 16 V
17 -28 V
16 -1 V
16 97 V
15 -118 V
16 29 V
15 43 V
15 -126 V
567 1572 TriU
640 1558 TriU
716 1690 TriU
791 1765 TriU
863 1787 TriU
932 1762 TriU
996 1715 TriU
1056 1679 TriU
1113 1631 TriU
1167 1568 TriU
1217 1526 TriU
1265 1445 TriU
1311 1431 TriU
1354 1370 TriU
1396 1310 TriU
1435 1253 TriU
1473 1215 TriU
1509 1215 TriU
1544 1164 TriU
1578 1154 TriU
1610 1116 TriU
1641 1124 TriU
1671 966 TriU
1700 1019 TriU
1728 913 TriU
1756 939 TriU
1782 834 TriU
1808 989 TriU
1833 876 TriU
1857 794 TriU
1881 867 TriU
1903 847 TriU
1926 713 TriU
1948 805 TriU
1969 791 TriU
1990 839 TriU
2010 743 TriU
2030 743 TriU
2049 702 TriU
2068 693 TriU
2087 657 TriU
2105 681 TriU
2123 708 TriU
2140 681 TriU
2158 597 TriU
2174 613 TriU
2191 585 TriU
2207 584 TriU
2223 681 TriU
2238 563 TriU
2254 592 TriU
2269 635 TriU
2284 509 TriU
2193 1947 TriU
0.000 UP
1.000 UL
LT3
2075 1847 M
237 0 V
716 300 M
0 1199 V
716 300 L
147 0 R
0 1015 V
69 74 V
64 -82 V
60 5 V
57 12 V
54 -50 V
50 -51 V
48 37 V
46 57 V
43 -14 V
42 71 V
39 -33 V
38 -33 V
36 -18 V
35 -10 V
34 -36 V
32 -2 V
31 -32 V
30 -1 V
29 -39 V
28 15 V
28 -38 V
26 -26 V
26 -25 V
25 28 V
24 -41 V
24 -42 V
22 5 V
23 -76 V
22 4 V
21 -3 V
21 -29 V
20 -97 V
20 53 V
19 -11 V
19 -61 V
19 -8 V
18 -39 V
18 -37 V
17 9 V
18 62 V
16 -67 V
17 78 V
16 -126 V
16 -54 V
15 36 V
16 8 V
15 -106 V
15 90 V
716 1499 Dia
863 1315 Dia
932 1389 Dia
996 1307 Dia
1056 1312 Dia
1113 1324 Dia
1167 1274 Dia
1217 1223 Dia
1265 1260 Dia
1311 1317 Dia
1354 1303 Dia
1396 1374 Dia
1435 1341 Dia
1473 1308 Dia
1509 1290 Dia
1544 1280 Dia
1578 1244 Dia
1610 1242 Dia
1641 1210 Dia
1671 1209 Dia
1700 1170 Dia
1728 1185 Dia
1756 1147 Dia
1782 1121 Dia
1808 1096 Dia
1833 1124 Dia
1857 1083 Dia
1881 1041 Dia
1903 1046 Dia
1926 970 Dia
1948 974 Dia
1969 971 Dia
1990 942 Dia
2010 845 Dia
2030 898 Dia
2049 887 Dia
2068 826 Dia
2087 818 Dia
2105 779 Dia
2123 742 Dia
2140 751 Dia
2158 813 Dia
2174 746 Dia
2191 824 Dia
2207 698 Dia
2223 644 Dia
2238 680 Dia
2254 688 Dia
2269 582 Dia
2284 672 Dia
2193 1847 Dia
stroke
grestore
end
showpage
}}%
\put(2025,1847){\makebox(0,0)[r]{$q=100$}}%
\put(2025,1947){\makebox(0,0)[r]{$q=10$}}%
\put(2025,2047){\makebox(0,0)[r]{$q=1$}}%
\put(1406,2310){\makebox(0,0){\textsf{Angular momentum loss rate $\frac{d\tilde{L}_z}{d\tilde{t}}$}}}%
\put(1406,50){\makebox(0,0){\sffamily $\tilde{t}$}}%
\put(50,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\sffamily $\frac{d\tilde{L}_z}{d\tilde{t}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2412,200){\makebox(0,0){1e+06}}%
\put(2010,200){\makebox(0,0){100000}}%
\put(1607,200){\makebox(0,0){10000}}%
\put(1205,200){\makebox(0,0){1000}}%
\put(802,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){10}}%
\put(350,2160){\makebox(0,0)[r]{0.01}}%
\put(350,1894){\makebox(0,0)[r]{0.001}}%
\put(350,1629){\makebox(0,0)[r]{0.0001}}%
\put(350,1363){\makebox(0,0)[r]{1e-05}}%
\put(350,1097){\makebox(0,0)[r]{1e-06}}%
\put(350,831){\makebox(0,0)[r]{1e-07}}%
\put(350,566){\makebox(0,0)[r]{1e-08}}%
\put(350,300){\makebox(0,0)[r]{1e-09}}%
\end{picture}%
\endgroup
\endinput

